Localization Uncertainty in Time-Amplitude Stereophonic Reproduction

This article studies the effects of inter-channel time and level differences in stereophonic reproduction on perceived localization uncertainty, which is defined as how difficult it is for a listener to tell where a sound source is located. Towards this end, a computational model of localization uncertainty is proposed first. The model calculates inter-aural time and level difference cues, and compares them to those associated to free-field point-like sources. The comparison is carried out using a particular distance functional that replicates the increased uncertainty observed experimentally with inconsistent inter-aural time and level difference cues. The model is validated by formal listening tests, achieving a Pearson correlation of 0.99. The model is then used to predict localization uncertainty for stereophonic setups and a listener in central and off-central positions. Results show that amplitude methods achieve a slightly lower localization uncertainty for a listener positioned exactly in the center of the sweet spot. As soon as the listener moves away from that position, the situation reverses, with time-amplitude methods achieving a lower localization uncertainty.

==> figures/cumulative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=37.2,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-microphone distance $d$ [cm]},
ymin=0.35,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Localization uncertainty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.358660539215686\\
1.55	0.351188725490196\\
3.1	0.354917892156863\\
4.65	0.36347181372549\\
6.2	0.368109068627451\\
7.75	0.365964460784314\\
9.3	0.369942401960784\\
10.85	0.368801470588235\\
12.4	0.375819852941176\\
13.95	0.375492647058824\\
15.5	0.376355392156863\\
17.05	0.382660539215686\\
18.6	0.384345588235294\\
20.15	0.392546568627451\\
21.7	0.397316176470588\\
23.25	0.400998774509804\\
24.8	0.400566176470588\\
26.35	0.403080882352941\\
27.9	0.405324754901961\\
29.45	0.416041666666667\\
31	0.416982843137255\\
32.55	0.421536764705882\\
34.1	0.422264705882353\\
35.65	0.424251225490196\\
37.2	0.428109068627451\\
};
\addlegendentry{On-center (x=0 cm)}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.437096145276292\\
1.55	0.432830548128342\\
3.1	0.430067067736185\\
4.65	0.42553453654189\\
6.2	0.42401559714795\\
7.75	0.421992758467023\\
9.3	0.420120209447415\\
10.85	0.417607620320856\\
12.4	0.416632575757576\\
13.95	0.413791555258467\\
15.5	0.412330102495544\\
17.05	0.410160427807487\\
18.6	0.409578319964349\\
20.15	0.408244875222816\\
21.7	0.409336007130125\\
23.25	0.410055369875223\\
24.8	0.411062277183601\\
26.35	0.411401626559715\\
27.9	0.413787321746881\\
29.45	0.415368426916221\\
31	0.417672682709447\\
32.55	0.421278966131907\\
34.1	0.423117758467023\\
35.65	0.425423908199643\\
37.2	0.429678364527629\\
};
\addlegendentry{$\text{Averaged x}\in\text{[0,5] cm}$}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.478316253063726\\
1.55	0.474140548406863\\
3.1	0.470401118259804\\
4.65	0.466030790441177\\
6.2	0.463879901960784\\
7.75	0.460489276960784\\
9.3	0.455851179534314\\
10.85	0.451495404411765\\
12.4	0.448521905637255\\
13.95	0.443562806372549\\
15.5	0.441304993872549\\
17.05	0.43702650122549\\
18.6	0.435516773897059\\
20.15	0.432397977941177\\
21.7	0.431607230392157\\
23.25	0.430365042892157\\
24.8	0.429470741421569\\
26.35	0.42783509497549\\
27.9	0.427975566789216\\
29.45	0.427351026348039\\
31	0.428095741421569\\
32.55	0.43041659007353\\
34.1	0.430014859068627\\
35.65	0.431385186887255\\
37.2	0.433890318627451\\
};
\addlegendentry{$\text{Averaged x}\in\text{[0,15] cm}$}

\end{axis}
\end{tikzpicture}%

==> figures/lateral_displacement_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Lateral displacement $x$ [cm]},
ymin=0.35,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Localization uncertainty average},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.551311764705882\\
-19	0.526745098039216\\
-18	0.503332026143791\\
-17	0.49378954248366\\
-16	0.504324183006536\\
-15	0.507949019607843\\
-14	0.500176470588235\\
-13	0.492696732026144\\
-12	0.485566013071895\\
-11	0.484445098039216\\
-10	0.466967973856209\\
-9	0.456211764705882\\
-8	0.434133986928105\\
-7	0.406494117647059\\
-6	0.385235294117647\\
-5	0.419883006535948\\
-4	0.417230718954248\\
-3	0.415461437908497\\
-2	0.384271895424837\\
-1	0.35803137254902\\
0	0.356908496732026\\
1	0.35803137254902\\
2	0.384271895424837\\
3	0.415461437908497\\
4	0.417230718954248\\
5	0.419883006535948\\
6	0.385235294117647\\
7	0.406494117647059\\
8	0.434133986928105\\
9	0.456211764705882\\
10	0.466967973856209\\
11	0.484445098039216\\
12	0.485566013071895\\
13	0.492696732026144\\
14	0.500176470588235\\
15	0.507949019607843\\
16	0.504324183006536\\
17	0.49378954248366\\
18	0.503332026143791\\
19	0.526745098039216\\
20	0.551311764705882\\
};
\addlegendentry{PSR ($d=0$ cm)}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.556802614379085\\
-19	0.531205882352941\\
-18	0.507819607843137\\
-17	0.497661437908497\\
-16	0.508703921568627\\
-15	0.512713725490196\\
-14	0.50472614379085\\
-13	0.497441176470588\\
-12	0.489903921568627\\
-11	0.488224836601307\\
-10	0.471603921568627\\
-9	0.460157516339869\\
-8	0.438952941176471\\
-7	0.409530718954248\\
-6	0.388269281045752\\
-5	0.423535947712418\\
-4	0.421169281045752\\
-3	0.419258823529412\\
-2	0.386782352941176\\
-1	0.360681699346405\\
0	0.359432026143791\\
1	0.360681699346405\\
2	0.386782352941176\\
3	0.419258823529412\\
4	0.421169281045752\\
5	0.423535947712418\\
6	0.388269281045752\\
7	0.409530718954248\\
8	0.438952941176471\\
9	0.460157516339869\\
10	0.471603921568627\\
11	0.488224836601307\\
12	0.489903921568627\\
13	0.497441176470588\\
14	0.50472614379085\\
15	0.512713725490196\\
16	0.508703921568627\\
17	0.497661437908497\\
18	0.507819607843137\\
19	0.531205882352941\\
20	0.556802614379085\\
};
\addlegendentry{Blumlein pair ($d=0$ cm)}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.546278431372549\\
-19	0.521824836601307\\
-18	0.498067320261438\\
-17	0.489619607843137\\
-16	0.500628104575163\\
-15	0.502660784313726\\
-14	0.494708496732026\\
-13	0.488086274509804\\
-12	0.48179477124183\\
-11	0.479648366013072\\
-10	0.462387581699346\\
-9	0.451841830065359\\
-8	0.430075163398693\\
-7	0.403301307189542\\
-6	0.381815032679739\\
-5	0.415698039215686\\
-4	0.413338562091503\\
-3	0.411396078431373\\
-2	0.381060784313725\\
-1	0.355226797385621\\
0	0.354107189542484\\
1	0.355226797385621\\
2	0.381060784313725\\
3	0.411396078431373\\
4	0.413338562091503\\
5	0.415698039215686\\
6	0.381815032679739\\
7	0.403301307189542\\
8	0.430075163398693\\
9	0.451841830065359\\
10	0.462387581699346\\
11	0.479648366013072\\
12	0.48179477124183\\
13	0.488086274509804\\
14	0.494708496732026\\
15	0.502660784313726\\
16	0.500628104575163\\
17	0.489619607843137\\
18	0.498067320261438\\
19	0.521824836601307\\
20	0.546278431372549\\
};
\addlegendentry{XY ($d=0$ cm)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.523656209150327\\
-19	0.511476470588235\\
-18	0.501914379084967\\
-17	0.495333333333333\\
-16	0.48677385620915\\
-15	0.476107843137255\\
-14	0.467441830065359\\
-13	0.459152941176471\\
-12	0.445816339869281\\
-11	0.443232026143791\\
-10	0.448143137254902\\
-9	0.433233986928104\\
-8	0.426513071895425\\
-7	0.423724183006536\\
-6	0.420190196078431\\
-5	0.416186274509804\\
-4	0.417684967320261\\
-3	0.415014379084967\\
-2	0.409452287581699\\
-1	0.408835294117647\\
0	0.407503921568627\\
1	0.408835294117647\\
2	0.409452287581699\\
3	0.415014379084967\\
4	0.417684967320261\\
5	0.416186274509804\\
6	0.420190196078431\\
7	0.423724183006536\\
8	0.426513071895425\\
9	0.433233986928104\\
10	0.448143137254902\\
11	0.443232026143791\\
12	0.445816339869281\\
13	0.459152941176471\\
14	0.467441830065359\\
15	0.476107843137255\\
16	0.48677385620915\\
17	0.495333333333333\\
18	0.501914379084967\\
19	0.511476470588235\\
20	0.523656209150327\\
};
\addlegendentry{ORTF ($d=17$ cm)}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-20	0.538022222222222\\
-19	0.519953594771242\\
-18	0.511241830065359\\
-17	0.503178431372549\\
-16	0.496661437908497\\
-15	0.48361045751634\\
-14	0.475103267973856\\
-13	0.469952287581699\\
-12	0.455601960784314\\
-11	0.451862091503268\\
-10	0.452424183006536\\
-9	0.438098039215686\\
-8	0.430866013071895\\
-7	0.420201960784314\\
-6	0.415857516339869\\
-5	0.408412418300654\\
-4	0.405932679738562\\
-3	0.402401307189543\\
-2	0.393828758169935\\
-1	0.389433333333333\\
0	0.386458169934641\\
1	0.389433333333333\\
2	0.393828758169935\\
3	0.402401307189543\\
4	0.405932679738562\\
5	0.408412418300654\\
6	0.415857516339869\\
7	0.420201960784314\\
8	0.430866013071895\\
9	0.438098039215686\\
10	0.452424183006536\\
11	0.451862091503268\\
12	0.455601960784314\\
13	0.469952287581699\\
14	0.475103267973856\\
15	0.48361045751634\\
16	0.496661437908497\\
17	0.503178431372549\\
18	0.511241830065359\\
19	0.519953594771242\\
20	0.538022222222222\\
};
\addlegendentry{PSR ($d=18.6$ cm)}

\addplot [color=mycolor6, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
-20	0.510045751633987\\
-19	0.50080522875817\\
-18	0.496467973856209\\
-17	0.490545751633987\\
-16	0.485562091503268\\
-15	0.47057908496732\\
-14	0.466828104575163\\
-13	0.461775163398693\\
-12	0.452313725490196\\
-11	0.444384967320261\\
-10	0.449069281045752\\
-9	0.43674183006536\\
-8	0.432273202614379\\
-7	0.434333333333333\\
-6	0.433050980392157\\
-5	0.430269281045752\\
-4	0.425769934640523\\
-3	0.423203921568627\\
-2	0.426884967320261\\
-1	0.429050980392157\\
0	0.427834640522876\\
1	0.429050980392157\\
2	0.426884967320261\\
3	0.423203921568627\\
4	0.425769934640523\\
5	0.430269281045752\\
6	0.433050980392157\\
7	0.434333333333333\\
8	0.432273202614379\\
9	0.43674183006536\\
10	0.449069281045752\\
11	0.444384967320261\\
12	0.452313725490196\\
13	0.461775163398693\\
14	0.466828104575163\\
15	0.47057908496732\\
16	0.485562091503268\\
17	0.490545751633987\\
18	0.496467973856209\\
19	0.50080522875817\\
20	0.510045751633987\\
};
\addlegendentry{DIN ($d=20$ cm)}

\addplot [color=mycolor7, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-20	0.505378431372549\\
-19	0.496477777777778\\
-18	0.492035947712418\\
-17	0.485783006535948\\
-16	0.48229477124183\\
-15	0.47330522875817\\
-14	0.468645098039216\\
-13	0.465529411764706\\
-12	0.463467973856209\\
-11	0.459495424836601\\
-10	0.464654248366013\\
-9	0.453074509803922\\
-8	0.450477124183007\\
-7	0.451028758169935\\
-6	0.449607189542484\\
-5	0.447397385620915\\
-4	0.445749673202614\\
-3	0.443312418300654\\
-2	0.442170588235294\\
-1	0.441500653594771\\
0	0.440694117647059\\
1	0.441500653594771\\
2	0.442170588235294\\
3	0.443312418300654\\
4	0.445749673202614\\
5	0.447397385620915\\
6	0.449607189542484\\
7	0.451028758169935\\
8	0.450477124183007\\
9	0.453074509803922\\
10	0.464654248366013\\
11	0.459495424836601\\
12	0.463467973856209\\
13	0.465529411764706\\
14	0.468645098039216\\
15	0.47330522875817\\
16	0.48229477124183\\
17	0.485783006535948\\
18	0.492035947712418\\
19	0.496477777777778\\
20	0.505378431372549\\
};
\addlegendentry{NOS ($d=30$ cm)}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.507885620915033\\
-19	0.494853594771242\\
-18	0.489749019607843\\
-17	0.486483660130719\\
-16	0.482635294117647\\
-15	0.473556209150327\\
-14	0.46988954248366\\
-13	0.467648366013072\\
-12	0.45941045751634\\
-11	0.454771895424837\\
-10	0.462490849673203\\
-9	0.451579738562091\\
-8	0.450169934640523\\
-7	0.448030718954248\\
-6	0.44622091503268\\
-5	0.442278431372549\\
-4	0.44326862745098\\
-3	0.44183660130719\\
-2	0.437713725490196\\
-1	0.438073202614379\\
0	0.437309803921569\\
1	0.438073202614379\\
2	0.437713725490196\\
3	0.44183660130719\\
4	0.44326862745098\\
5	0.442278431372549\\
6	0.44622091503268\\
7	0.448030718954248\\
8	0.450169934640523\\
9	0.451579738562091\\
10	0.462490849673203\\
11	0.454771895424837\\
12	0.45941045751634\\
13	0.467648366013072\\
14	0.46988954248366\\
15	0.473556209150327\\
16	0.482635294117647\\
17	0.486483660130719\\
18	0.489749019607843\\
19	0.494853594771242\\
20	0.507885620915033\\
};
\addlegendentry{PSR ($d=37.2$ cm)}

\end{axis}
\end{tikzpicture}%

==> figures/lateral_displacement_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Lateral displacement $x$ [cm]},
ymin=0.05,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Localization uncertainty excursion},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.479137254901961\\
-19	0.441039215686274\\
-18	0.385235294117647\\
-17	0.360843137254902\\
-16	0.356313725490196\\
-15	0.379058823529412\\
-14	0.387196078431372\\
-13	0.349901960784314\\
-12	0.313843137254902\\
-11	0.271509803921569\\
-10	0.274588235294118\\
-9	0.247588235294118\\
-8	0.262549019607843\\
-7	0.198705882352941\\
-6	0.161039215686275\\
-5	0.22421568627451\\
-4	0.21743137254902\\
-3	0.21356862745098\\
-2	0.150764705882353\\
-1	0.138745098039216\\
0	0.108588235294118\\
1	0.138745098039216\\
2	0.150764705882353\\
3	0.21356862745098\\
4	0.21743137254902\\
5	0.22421568627451\\
6	0.161039215686275\\
7	0.198705882352941\\
8	0.262549019607843\\
9	0.247588235294118\\
10	0.274588235294118\\
11	0.271509803921569\\
12	0.313843137254902\\
13	0.349901960784314\\
14	0.387196078431372\\
15	0.379058823529412\\
16	0.356313725490196\\
17	0.360843137254902\\
18	0.385235294117647\\
19	0.441039215686274\\
20	0.479137254901961\\
};
\addlegendentry{PSR ($d=0$ cm)}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.482392156862745\\
-19	0.438196078431373\\
-18	0.381313725490196\\
-17	0.358411764705882\\
-16	0.354764705882353\\
-15	0.376509803921569\\
-14	0.381823529411765\\
-13	0.344372549019608\\
-12	0.310274509803922\\
-11	0.266392156862745\\
-10	0.271450980392157\\
-9	0.23521568627451\\
-8	0.260078431372549\\
-7	0.196333333333333\\
-6	0.153764705882353\\
-5	0.219058823529412\\
-4	0.213490196078431\\
-3	0.206392156862745\\
-2	0.141254901960784\\
-1	0.128823529411765\\
0	0.103470588235294\\
1	0.128823529411765\\
2	0.141254901960784\\
3	0.206392156862745\\
4	0.213490196078431\\
5	0.219058823529412\\
6	0.153764705882353\\
7	0.196333333333333\\
8	0.260078431372549\\
9	0.23521568627451\\
10	0.271450980392157\\
11	0.266392156862745\\
12	0.310274509803922\\
13	0.344372549019608\\
14	0.381823529411765\\
15	0.376509803921569\\
16	0.354764705882353\\
17	0.358411764705882\\
18	0.381313725490196\\
19	0.438196078431373\\
20	0.482392156862745\\
};
\addlegendentry{Blumlein pair ($d=0$ cm)}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.478549019607843\\
-19	0.444607843137255\\
-18	0.386588235294118\\
-17	0.363549019607843\\
-16	0.357294117647059\\
-15	0.38421568627451\\
-14	0.388607843137255\\
-13	0.357960784313726\\
-12	0.318490196078432\\
-11	0.276274509803922\\
-10	0.276235294117647\\
-9	0.254352941176471\\
-8	0.267372549019608\\
-7	0.202039215686275\\
-6	0.172921568627451\\
-5	0.229647058823529\\
-4	0.22378431372549\\
-3	0.22021568627451\\
-2	0.159588235294118\\
-1	0.145176470588235\\
0	0.114509803921569\\
1	0.145176470588235\\
2	0.159588235294118\\
3	0.22021568627451\\
4	0.22378431372549\\
5	0.229647058823529\\
6	0.172921568627451\\
7	0.202039215686275\\
8	0.267372549019608\\
9	0.254352941176471\\
10	0.276235294117647\\
11	0.276274509803922\\
12	0.318490196078432\\
13	0.357960784313726\\
14	0.388607843137255\\
15	0.38421568627451\\
16	0.357294117647059\\
17	0.363549019607843\\
18	0.386588235294118\\
19	0.444607843137255\\
20	0.478549019607843\\
};
\addlegendentry{XY ($d=0$ cm)}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.227235294117647\\
-19	0.196117647058824\\
-18	0.192078431372549\\
-17	0.197549019607843\\
-16	0.207980392156863\\
-15	0.160509803921569\\
-14	0.168627450980392\\
-13	0.192019607843137\\
-12	0.204294117647059\\
-11	0.18378431372549\\
-10	0.172098039215686\\
-9	0.184588235294118\\
-8	0.179294117647059\\
-7	0.158843137254902\\
-6	0.162588235294118\\
-5	0.140607843137255\\
-4	0.124803921568627\\
-3	0.105313725490196\\
-2	0.128470588235294\\
-1	0.123117647058824\\
0	0.131098039215686\\
1	0.123117647058824\\
2	0.128470588235294\\
3	0.105313725490196\\
4	0.124803921568627\\
5	0.140607843137255\\
6	0.162588235294118\\
7	0.158843137254902\\
8	0.179294117647059\\
9	0.184588235294118\\
10	0.172098039215686\\
11	0.18378431372549\\
12	0.204294117647059\\
13	0.192019607843137\\
14	0.168627450980392\\
15	0.160509803921569\\
16	0.207980392156863\\
17	0.197549019607843\\
18	0.192078431372549\\
19	0.196117647058824\\
20	0.227235294117647\\
};
\addlegendentry{ORTF ($d=17$ cm)}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-20	0.31721568627451\\
-19	0.279921568627451\\
-18	0.242607843137255\\
-17	0.260607843137255\\
-16	0.260313725490196\\
-15	0.221196078431372\\
-14	0.213803921568627\\
-13	0.206019607843137\\
-12	0.183549019607843\\
-11	0.166862745098039\\
-10	0.167509803921569\\
-9	0.190529411764706\\
-8	0.170372549019608\\
-7	0.166490196078431\\
-6	0.163921568627451\\
-5	0.159745098039216\\
-4	0.147039215686275\\
-3	0.149803921568627\\
-2	0.137196078431372\\
-1	0.11343137254902\\
0	0.0962549019607845\\
1	0.11343137254902\\
2	0.137196078431372\\
3	0.149803921568627\\
4	0.147039215686275\\
5	0.159745098039216\\
6	0.163921568627451\\
7	0.166490196078431\\
8	0.170372549019608\\
9	0.190529411764706\\
10	0.167509803921569\\
11	0.166862745098039\\
12	0.183549019607843\\
13	0.206019607843137\\
14	0.213803921568627\\
15	0.221196078431372\\
16	0.260313725490196\\
17	0.260607843137255\\
18	0.242607843137255\\
19	0.279921568627451\\
20	0.31721568627451\\
};
\addlegendentry{PSR ($d=18.6$ cm)}

\addplot [color=mycolor6, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
-20	0.182137254901961\\
-19	0.149117647058823\\
-18	0.14521568627451\\
-17	0.167137254901961\\
-16	0.196882352941177\\
-15	0.200588235294118\\
-14	0.203470588235294\\
-13	0.174176470588235\\
-12	0.204666666666667\\
-11	0.191352941176471\\
-10	0.179803921568628\\
-9	0.177686274509804\\
-8	0.15743137254902\\
-7	0.151117647058824\\
-6	0.132686274509804\\
-5	0.125039215686274\\
-4	0.13278431372549\\
-3	0.147666666666667\\
-2	0.110725490196078\\
-1	0.124352941176471\\
0	0.109843137254902\\
1	0.124352941176471\\
2	0.110725490196078\\
3	0.147666666666667\\
4	0.13278431372549\\
5	0.125039215686274\\
6	0.132686274509804\\
7	0.151117647058824\\
8	0.15743137254902\\
9	0.177686274509804\\
10	0.179803921568628\\
11	0.191352941176471\\
12	0.204666666666667\\
13	0.174176470588235\\
14	0.203470588235294\\
15	0.200588235294118\\
16	0.196882352941177\\
17	0.167137254901961\\
18	0.14521568627451\\
19	0.149117647058823\\
20	0.182137254901961\\
};
\addlegendentry{DIN ($d=20$ cm)}

\addplot [color=mycolor7, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-20	0.208901960784314\\
-19	0.200333333333333\\
-18	0.180607843137255\\
-17	0.194\\
-16	0.178156862745098\\
-15	0.170901960784313\\
-14	0.192137254901961\\
-13	0.172411764705882\\
-12	0.159745098039216\\
-11	0.171450980392157\\
-10	0.176\\
-9	0.164803921568627\\
-8	0.14943137254902\\
-7	0.16143137254902\\
-6	0.146098039215686\\
-5	0.141686274509804\\
-4	0.153882352941176\\
-3	0.139137254901961\\
-2	0.131745098039216\\
-1	0.14121568627451\\
0	0.126509803921568\\
1	0.14121568627451\\
2	0.131745098039216\\
3	0.139137254901961\\
4	0.153882352941176\\
5	0.141686274509804\\
6	0.146098039215686\\
7	0.16143137254902\\
8	0.14943137254902\\
9	0.164803921568627\\
10	0.176\\
11	0.171450980392157\\
12	0.159745098039216\\
13	0.172411764705882\\
14	0.192137254901961\\
15	0.170901960784313\\
16	0.178156862745098\\
17	0.194\\
18	0.180607843137255\\
19	0.200333333333333\\
20	0.208901960784314\\
};
\addlegendentry{NOS ($d=30$ cm)}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.166941176470588\\
-19	0.214352941176471\\
-18	0.208588235294117\\
-17	0.190470588235294\\
-16	0.193980392156863\\
-15	0.186647058823529\\
-14	0.187098039215686\\
-13	0.182627450980392\\
-12	0.181607843137255\\
-11	0.16878431372549\\
-10	0.167352941176471\\
-9	0.155294117647059\\
-8	0.159333333333333\\
-7	0.126666666666667\\
-6	0.144862745098039\\
-5	0.144137254901961\\
-4	0.133078431372549\\
-3	0.149274509803922\\
-2	0.142803921568627\\
-1	0.138078431372549\\
0	0.124882352941177\\
1	0.138078431372549\\
2	0.142803921568627\\
3	0.149274509803922\\
4	0.133078431372549\\
5	0.144137254901961\\
6	0.144862745098039\\
7	0.126666666666667\\
8	0.159333333333333\\
9	0.155294117647059\\
10	0.167352941176471\\
11	0.16878431372549\\
12	0.181607843137255\\
13	0.182627450980392\\
14	0.187098039215686\\
15	0.186647058823529\\
16	0.193980392156863\\
17	0.190470588235294\\
18	0.208588235294117\\
19	0.214352941176471\\
20	0.166941176470588\\
};
\addlegendentry{PSR ($d=37.2$ cm)}

\end{axis}
\end{tikzpicture}%

==> figures/mic_ref_system.tex <==
\begin{tikzpicture}
\node at (0,0) (origin) {};
\node at (1.2,1) (human) {};


\draw[thick,->] (origin.center) -- (3.5,0) node[anchor=north west] {x};
\draw[thick,->] (origin.center) -- (0,4.5) node[anchor=south west] {y};

\draw[dotted] (-3,0) {} arc (180:0:3cm);

\foreach \Angle [count=\xi] in {60}
	\draw[dotted] (0,0) -- (\Angle:3cm);
	
\draw[dotted] (0,0) -- node[anchor=north east] {$r_m$} ++ (120:3cm);
% \draw[dotted] (0,0) -- node[anchor=north west] {$r_m$} ++ (60:3cm);

\draw (-1.7,2.6) -- (1.7,2.6) node[pos=0.55,below] {$d$};

\foreach \Angle [count=\xi] in {60,120}
  \pic[rotate=\Angle-90] (sp\xi) at (\Angle:3cm) {Mic};
  
\foreach \Angle [count=\xi] in {105} {
 \pic[rotate=\Angle-90,scale=0.5] (sp\xi) at (\Angle:5cm) {PlaneWave};
 \draw[dotted] (0,0) --(\Angle:5cm);
\draw[->] (0,3.6) node[anchor=south east] {$\theta_s$} arc (90:\Angle:3.6cm);
 }
 
\draw[->] (0,1.5) node[anchor=south west] {$\phi_m$} arc (90:60:1.5cm);
\draw[->] (0,1.5) node[anchor=south west] {} arc (90:120:1.5cm);


\end{tikzpicture}

==> figures/plot_distances_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Free-field source angle $\theta$ [deg]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Distance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x]
  table[row sep=crcr]{%
-90	1.575780857847\\
-85	1.57626289964374\\
-80	1.57818105258101\\
-75	1.57475530179065\\
-70	1.51481293779658\\
-65	1.51431784640479\\
-60	1.51488828857447\\
-55	1.39722893774312\\
-50	1.39603750343413\\
-45	1.3250118885653\\
-40	1.20727437810298\\
-35	1.13612533097461\\
-30	1.06944362043749\\
-25	1.0023300570648\\
-20	0.893724313791239\\
-15	0.851637721665095\\
-10	0.808746565546065\\
-5.00000000000001	0.817852118094256\\
0	0.808545712813293\\
5.00000000000001	0.814041201032019\\
10	0.825663244900975\\
15	0.817517323819128\\
20	0.818045866361693\\
25	0.890341425810589\\
30	1.00967696217421\\
35	1.08198522813266\\
40	1.10363641565495\\
45	1.20301805685998\\
50	1.18784242602427\\
55	1.32379635330938\\
60	1.32386882982305\\
65	1.46185060513989\\
70	1.4598257831705\\
75	1.53439017388109\\
80	1.55027264655467\\
85	1.55061669943921\\
90	1.53587266695028\\
};
\addlegendentry{Euclidean distance}

\addplot [color=mycolor2,mark=o]
  table[row sep=crcr]{%
-90	1.99435113409032\\
-85	1.99485943445974\\
-80	1.99688190406782\\
-75	1.9932696543216\\
-70	1.71178830806792\\
-65	1.71128830050683\\
-60	1.71186440677966\\
-55	1.59293724251523\\
-50	1.59173185843381\\
-45	1.39908606803157\\
-40	1.26513807306768\\
-35	1.16126456347984\\
-30	1.17392338243792\\
-25	1.1781108537805\\
-20	1.09275077007986\\
-15	1.10537202749432\\
-10	1.09454500969676\\
-5.00000000000001	1.14721100660547\\
0	1.14342946120285\\
5.00000000000001	1.13921631770686\\
10	1.12386288999773\\
15	1.0424907872315\\
20	0.950128158614321\\
25	0.919988769404376\\
30	1.05773507728364\\
35	1.1873223779465\\
40	1.32051219691449\\
45	1.47612342149432\\
50	1.4635650670567\\
55	1.61863663072673\\
60	1.61891956183447\\
65	1.85975219087852\\
70	1.85352868213278\\
75	2.03004561350498\\
80	2.04802648896609\\
85	2.04886894072999\\
90	2.03363786294875\\
};
\addlegendentry{Manhattan distance}

\addplot [color=mycolor3,mark=diamond]
  table[row sep=crcr]{%
-90	1.92954333745044\\
-85	1.92975122437506\\
-80	1.930578033022\\
-75	1.9291009114186\\
-70	1.68500111277774\\
-65	1.68479696335258\\
-60	1.68503218034075\\
-55	1.63547786189603\\
-50	1.63496490371896\\
-45	1.42630928226086\\
-40	1.34165770297734\\
-35	1.2252065388715\\
-30	1.36330235226795\\
-25	1.4330542787581\\
-20	1.40782683034896\\
-15	1.4498022631451\\
-10	1.46204545363973\\
-5.00000000000001	1.51160103635899\\
0	1.51222751929688\\
5.00000000000001	1.50542114978675\\
10	1.48396317779625\\
15	1.39904105399053\\
20	1.27811080286456\\
25	1.11696961836699\\
30	1.22617541671139\\
35	1.37067834889074\\
40	1.53164236400453\\
45	1.63884841789568\\
50	1.63485194516151\\
55	1.71343715213087\\
60	1.71368007918412\\
65	1.86697294787022\\
70	1.86245926743697\\
75	1.97732057442546\\
80	1.98511441521828\\
85	1.98564377001894\\
90	1.97957715608348\\
};
\addlegendentry{0.5-distance}

\end{axis}
\end{tikzpicture}%

==> figures/plot_distances_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.3421498430936,
xmax=1.44721621007613,
xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\text{ITD}}$},
ymin=-1.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\text{ILD}}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.99435113409032\\
1	0.994859434459741\\
1	0.996881904067818\\
1	0.993269654321602\\
0.711864406779661	0.999923901288263\\
0.711864406779661	0.999423893727173\\
0.711864406779661	1\\
0.711864406779661	0.881072835735565\\
0.711864406779661	0.879867451654147\\
0.576271186440678	0.822814881590892\\
0.559322033898305	0.705816039169373\\
0.474576271186441	0.63584083466628\\
0.389830508474576	0.563753890912497\\
0.305084745762712	0.483195599543213\\
0.271186440677966	0.363937210757821\\
0.186440677966102	0.291812705460424\\
0.11864406779661	0.213189077493367\\
0	0.147211006605466\\
-0.0677966101694915	0.0756328510333571\\
-0.152542372881356	-0.0133260551744929\\
-0.220338983050847	-0.0964760930531145\\
-0.271186440677966	-0.228695653446467\\
-0.305084745762712	-0.354956587148391\\
-0.389830508474576	-0.469841739070201\\
-0.508474576271186	-0.549260501012454\\
-0.576271186440678	-0.611051191505823\\
-0.576271186440678	-0.744241010473817\\
-0.661016949152542	-0.815106472341777\\
-0.644067796610169	-0.819497270446529\\
-0.779661016949153	-0.838975613777574\\
-0.779661016949153	-0.839258544885313\\
-0.88135593220339	-0.978396258675131\\
-0.88135593220339	-0.972172749929389\\
-0.898305084745763	-1.13174052875922\\
-0.915254237288136	-1.13277225167795\\
-0.915254237288136	-1.13361470344186\\
-0.898305084745763	-1.13533277820299\\
};
\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
};
\node[right, align=left]
at (axis cs:0,-0.7) {\{0.5,-0.5\}};
\end{axis}
\end{tikzpicture}%

==> figures/plot_naturalness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90476,0.90476,0.90476}%
\definecolor{mycolor2}{rgb}{0.76190,0.76190,0.76190}%
\definecolor{mycolor3}{rgb}{0.61905,0.61905,0.61905}%
\definecolor{mycolor4}{rgb}{0.33333,0.33333,0.33333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.872\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0.88,
point meta max=1,
xmin=-1.02040816326531,
xmax=1.02040816326531,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{ICTD [msec] (\$}\tau{}_\text{r}\text{-}\tau{}_\text{l}\text{\$)}$},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{ICLD [dB] (\$G}_\text{L}\text{-G}_\text{R}\text{\$)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot[fill=mycolor1, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-15\\
-1.02040816326531	15\\
1.02040816326531	15\\
1.02040816326531	-15\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.292776042441371	-15\\
-0.290487858081339	-14.7\\
-0.287100527092939	-14.4\\
-0.283544242069588	-14.1\\
-0.280264919449643	-13.8\\
-0.276410164385499	-13.5\\
-0.274404301319415	-13.2\\
-0.272108843537415	-13.0453020134228\\
-0.26957566652392	-12.9\\
-0.26599561782385	-12.6\\
-0.262754549513113	-12.3\\
-0.258703620772587	-12\\
-0.251498847248976	-11.7\\
-0.249433106575964	-11.5360215053763\\
-0.247199087319248	-11.4\\
-0.242380146818113	-11.1\\
-0.238688604803167	-10.8\\
-0.233733733733734	-10.5\\
-0.226757369614512	-10.3552966101695\\
-0.211367262954566	-10.2\\
-0.204081632653061	-10.0589430894309\\
-0.200235845397135	-10.2\\
-0.194662332053002	-10.5\\
-0.188880282586081	-10.8\\
-0.182350718065003	-11.1\\
-0.18140589569161	-11.2256097560975\\
-0.158730158730159	-11.2890287769784\\
-0.14721701885263	-11.1\\
-0.136054421768707	-10.93073089701\\
-0.113378684807256	-11.0101092896175\\
-0.11069897307582	-11.1\\
-0.102277021919879	-11.4\\
-0.0921151017157159	-11.7\\
-0.090702947845805	-11.7329383886256\\
-0.0795530544969584	-12\\
-0.0697985287304884	-12.3\\
-0.0680272108843538	-12.3633333333333\\
-0.0483193905308508	-12.6\\
-0.0453514739229024	-12.6388268156424\\
-0.0226757369614513	-12.6896084337349\\
0	-12.6857594936709\\
0.0226757369614513	-12.8544776119403\\
0.0252486907461403	-12.9\\
0.0418906638810345	-13.2\\
0.0453514739229026	-13.3006172839506\\
0.0633030990173873	-13.5\\
0.0680272108843538	-13.5456989247312\\
0.0713389594096499	-13.5\\
0.0907029478458049	-13.2464285714285\\
0.0982767659034947	-13.5\\
0.104529986916677	-13.8\\
0.113378684807256	-13.9428921568627\\
0.136054421768707	-13.9417355371901\\
0.151290925727018	-14.1\\
0.158730158730159	-14.1510928961749\\
0.165591587228202	-14.1\\
0.18140589569161	-13.9022935779816\\
0.204081632653061	-13.9575396825397\\
0.213704078952307	-14.1\\
0.225335955424452	-14.4\\
0.226757369614513	-14.4372807017544\\
0.228413243877161	-14.4\\
0.235521721916279	-14.1\\
0.249433106575964	-13.8965789473684\\
0.268780065374201	-14.1\\
0.272108843537415	-14.1395833333333\\
0.273950035854797	-14.1\\
0.280463884359987	-13.8\\
0.289220046520756	-13.5\\
0.294784580498866	-13.3365030674847\\
0.317460317460317	-13.4215492957746\\
0.326158930055035	-13.5\\
0.340136054421769	-13.7632352941176\\
0.35361200699846	-13.5\\
0.36281179138322	-13.3283707865168\\
0.372596307826333	-13.5\\
0.382300754576784	-13.8\\
0.385487528344671	-13.8938679245283\\
0.391861075880445	-13.8\\
0.408163265306123	-13.6155797101449\\
0.416774646366482	-13.5\\
0.430839002267574	-13.3308441558441\\
0.435665006743438	-13.5\\
0.452459483071729	-13.8\\
0.453514739229025	-13.8311594202898\\
0.454209224050493	-13.8\\
0.476190476190476	-13.5620629370629\\
0.48519482364161	-13.5\\
0.498866213151927	-13.4489583333333\\
0.50431283624561	-13.5\\
0.51695956160242	-13.8\\
0.520542355428484	-14.1\\
0.521541950113379	-14.1200549450549\\
0.522825150732126	-14.1\\
0.525101086820919	-13.8\\
0.54421768707483	-13.7378281622912\\
0.559652367322156	-13.5\\
0.566893424036281	-13.2131901840491\\
0.579558784883926	-13.5\\
0.585803765950825	-13.8\\
0.589569160997733	-13.891554054054\\
0.612244897959184	-13.9575471698113\\
0.625285008401891	-13.8\\
0.634920634920635	-13.6928819444444\\
0.651386480518132	-13.5\\
0.657596371882086	-13.3752976190476\\
0.662892433078769	-13.5\\
0.680272108843537	-13.7594339622641\\
0.702947845804989	-13.7913533834586\\
0.713082618668382	-13.5\\
0.72562358276644	-13.2868888888889\\
0.73773589581552	-13.2\\
0.748299319727891	-13.1683673469388\\
0.750851275603751	-13.2\\
0.766963705560199	-13.5\\
0.769369302233153	-13.8\\
0.770975056689343	-13.8905\\
0.785241023336264	-14.1\\
0.792219665644036	-14.4\\
0.793650793650794	-14.4620481927711\\
0.794855954077537	-14.4\\
0.798808166606114	-14.1\\
0.813063484271142	-13.8\\
0.816326530612245	-13.7053672316384\\
0.825424356644791	-13.5\\
0.832183291476686	-13.2\\
0.839002267573696	-13.0501785714286\\
0.850326638591945	-13.2\\
0.852762432340573	-13.5\\
0.861678004535147	-13.6576233183856\\
0.872250025805722	-13.8\\
0.882377216531569	-14.1\\
0.884353741496599	-14.1473958333333\\
0.888547831056539	-14.1\\
0.90702947845805	-13.9286324786325\\
0.914183982467899	-13.8\\
0.928274328356904	-13.5\\
0.929705215419501	-13.4280219780219\\
0.937469597299865	-13.2\\
0.952380952380952	-13.013785046729\\
0.965827799373719	-13.2\\
0.975056689342404	-13.3321256038647\\
0.997129010334295	-13.5\\
0.997732426303855	-13.5197916666666\\
1.02040816326531	-13.61\\
};
\addplot[fill=mycolor1, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-13.196875\\
-0.999037181009973	-12.9\\
-0.997732426303855	-12.8903333333333\\
-0.996231064724213	-12.9\\
-0.99573662173983	-13.2\\
-0.975056689342404	-13.2970119521912\\
-0.952380952380952	-13.2194063926941\\
-0.946432070770698	-13.2\\
-0.929705215419501	-13.1491489361702\\
-0.919992847796226	-13.2\\
-0.90702947845805	-13.2715246636771\\
-0.889300164510251	-13.2\\
-0.898211136306386	-12.9\\
-0.884353741496599	-12.8629807692307\\
-0.883185045548786	-12.9\\
-0.881428900062439	-13.2\\
-0.861678004535148	-13.3384792626728\\
-0.852369180823514	-13.2\\
-0.839081999419553	-12.9\\
-0.839002267573696	-12.8979338842975\\
-0.83893642629332	-12.9\\
-0.829088812154378	-13.2\\
-0.826046645676655	-13.5\\
-0.816326530612245	-13.6418650793651\\
-0.805517762660621	-13.5\\
-0.79782965560184	-13.2\\
-0.793650793650794	-13.1298882681564\\
-0.790262930569053	-13.2\\
-0.781688123277984	-13.5\\
-0.770975056689343	-13.7253205128205\\
-0.760986934456323	-13.5\\
-0.748299319727891	-13.2923255813953\\
-0.734010006118852	-13.2\\
-0.72562358276644	-13.0773684210526\\
-0.720403826375724	-12.9\\
-0.708104334012326	-12.6\\
-0.702947845804989	-12.4912162162162\\
-0.695616934859617	-12.6\\
-0.680272108843538	-12.6772935779816\\
-0.659997577913915	-12.9\\
-0.657596371882086	-13.0513157894736\\
-0.634920634920635	-13.0753787878788\\
-0.625778089013382	-13.2\\
-0.613434070946385	-13.5\\
-0.612244897959184	-13.5414772727272\\
-0.589569160997732	-13.6809734513274\\
-0.581347196088838	-13.5\\
-0.568821243424419	-13.2\\
-0.566893424036281	-13.104716981132\\
-0.562813295578044	-12.9\\
-0.556034880076693	-12.6\\
-0.55159629989562	-12.3\\
-0.545162509448224	-12\\
-0.54421768707483	-11.9553125\\
-0.540922330992016	-12\\
-0.526030965333446	-12.3\\
-0.521541950113379	-12.3832236842105\\
-0.516015012299077	-12.3\\
-0.498866213151927	-12.0311643835616\\
-0.476190476190476	-12.1825153374233\\
-0.460012942027331	-12\\
-0.453514739229025	-11.8987288135593\\
-0.444571668051157	-12\\
-0.43524817334341	-12.3\\
-0.430839002267574	-12.390206185567\\
-0.428921971365036	-12.3\\
-0.426215671453768	-12\\
-0.423730587956944	-11.7\\
-0.41537315984595	-11.4\\
-0.408163265306122	-11.1086363636363\\
-0.399780827363624	-11.4\\
-0.393256624783718	-11.7\\
-0.385487528344671	-11.9164804469274\\
-0.379379379379379	-12\\
-0.367191972093346	-12.3\\
-0.36281179138322	-12.4163865546218\\
-0.340136054421769	-12.5359813084112\\
-0.337194221122792	-12.6\\
-0.324485919724013	-12.9\\
-0.317460317460317	-12.9677570093458\\
-0.315005014351419	-13.2\\
-0.312326090387315	-13.5\\
-0.30928560270207	-13.8\\
-0.306368705874785	-14.1\\
-0.302798558635519	-14.4\\
-0.299325088585473	-14.7\\
-0.296984548136622	-15\\
};
\addplot[fill=mycolor1, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	12.9786458333333\\
0.998992189468378	13.2\\
0.997732426303855	13.2099206349206\\
0.992174647636841	13.2\\
0.975056689342404	13.1640186915888\\
0.952380952380952	13.1013888888888\\
0.945128802271652	13.2\\
0.929705215419501	13.244674556213\\
0.917563242791212	13.2\\
0.90702947845805	13.1420353982301\\
0.884353741496599	12.9232638888889\\
0.869063925626651	13.2\\
0.861678004535147	13.4291666666666\\
0.854292083443644	13.2\\
0.843924487357668	12.9\\
0.839002267573696	12.7518348623853\\
0.83549447876213	12.9\\
0.82879178036563	13.2\\
0.817485062808191	13.5\\
0.816326530612245	13.5415322580645\\
0.812787741359172	13.5\\
0.797468845087893	13.2\\
0.793650793650794	12.9537499999999\\
0.790599482051472	13.2\\
0.783229683512568	13.5\\
0.772290147290147	13.8\\
0.770975056689343	13.836013986014\\
0.769646500997063	13.8\\
0.757068120631525	13.5\\
0.748299319727891	13.3399224806201\\
0.737471355385189	13.2\\
0.73668559070019	12.9\\
0.72562358276644	12.7738993710692\\
0.716987437766659	12.6\\
0.702947845804989	12.3956818181818\\
0.680272108843537	12.5538709677419\\
0.661636302030382	12.6\\
0.662729906777524	12.9\\
0.657596371882086	13.001875\\
0.634920634920635	13.0127118644067\\
0.629667660215727	13.2\\
0.612244897959184	13.4599290780142\\
0.609172525924836	13.5\\
0.589569160997733	13.7253125\\
0.578925146447469	13.5\\
0.574586540837119	13.2\\
0.566893424036281	13.0233146067416\\
0.56006581873719	12.9\\
0.555802497766784	12.6\\
0.544843631897204	12.3\\
0.54421768707483	12.2723958333333\\
0.534202569916845	12.3\\
0.521541950113379	12.3465277777778\\
0.509484216967218	12.3\\
0.499080945509518	12\\
0.498866213151927	11.9967532467532\\
0.498588324218575	12\\
0.476190476190476	12.1956310679611\\
0.463391705888706	12\\
0.453514739229025	11.7643939393939\\
0.44311333186175	12\\
0.432609049245576	12.3\\
0.430839002267574	12.3276119402985\\
0.430384996711528	12.3\\
0.424834676535358	12\\
0.418513146939544	11.7\\
0.408558930993176	11.4\\
0.408163265306123	11.3573529411764\\
0.407655860698188	11.4\\
0.385487528344671	11.691935483871\\
0.384894366316531	11.7\\
0.377767638220598	12\\
0.364701436130007	12.3\\
0.36281179138322	12.3407216494845\\
0.340136054421769	12.4916666666666\\
0.335830781338881	12.6\\
0.325844469395092	12.9\\
0.317460317460317	13.0384848484848\\
0.314939214456468	13.2\\
0.312573912535868	13.5\\
0.308756027940821	13.8\\
0.307011693566315	14.1\\
0.302982896967859	14.4\\
0.300340503996375	14.7\\
0.298553669480988	15\\
};
\addplot[fill=mycolor1, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.291498821750923	15\\
0.289822209076868	14.7\\
0.287270347803036	14.4\\
0.283310871060734	14.1\\
0.281347660729493	13.8\\
0.277252049842976	13.5\\
0.274451812150225	13.2\\
0.272108843537415	12.9747706422018\\
0.271110425081252	12.9\\
0.266340454310379	12.6\\
0.261808658287375	12.3\\
0.257895682278399	12\\
0.250484543147134	11.7\\
0.249433106575964	11.5865079365079\\
0.247481165848513	11.4\\
0.242376730471969	11.1\\
0.238533670751106	10.8\\
0.234451569038036	10.5\\
0.226757369614513	10.2582386363636\\
0.212922470575536	10.2\\
0.204081632653061	10.1557432432432\\
0.20236852911099	10.2\\
0.194558252593967	10.5\\
0.189173574712216	10.8\\
0.186110434967039	11.1\\
0.182004009333201	11.4\\
0.18140589569161	11.4385593220339\\
0.179484580921135	11.4\\
0.158730158730159	11.2615492957746\\
0.147470820940209	11.1\\
0.136054421768707	10.9424119241192\\
0.113378684807256	10.9662878787879\\
0.111086435337785	11.1\\
0.107438694967969	11.4\\
0.0907029478458049	11.6439051918736\\
0.0874134436806436	11.7\\
0.0792604623548759	12\\
0.0698838327132359	12.3\\
0.0680272108843538	12.3866438356164\\
0.0541772264461331	12.6\\
0.0453514739229026	12.7115168539326\\
0.0226757369614513	12.6193227091633\\
0.0115669163288264	12.6\\
0	12.5770454545454\\
-0.00428885661630682	12.6\\
-0.0226757369614513	12.7493103448276\\
-0.0269878766708315	12.9\\
-0.0383209600430742	13.2\\
-0.0453514739229024	13.4057575757576\\
-0.0680272108843538	13.4198744769874\\
-0.090702947845805	13.3514184397163\\
-0.0968645132069267	13.5\\
-0.101106853980418	13.8\\
-0.113378684807256	14.091237113402\\
-0.136054421768707	14.0567073170731\\
-0.158730158730159	14.0248936170213\\
-0.18140589569161	14.0093085106383\\
-0.204081632653061	13.8898809523809\\
-0.21678724399813	14.1\\
-0.220179797687397	14.4\\
-0.226757369614512	14.5676229508197\\
-0.230980673993944	14.4\\
-0.235132275132274	14.1\\
-0.249433106575964	13.83125\\
-0.272108843537415	13.9550314465409\\
-0.279220254683722	13.8\\
-0.28980969808239	13.5\\
-0.294784580498866	13.2954166666667\\
-0.314114071554549	13.5\\
-0.317460317460317	13.5279605263158\\
-0.336175721120119	13.8\\
-0.340136054421769	13.8527108433735\\
-0.34259470000309	13.8\\
-0.357201541762322	13.5\\
-0.36281179138322	13.3883177570093\\
-0.367973221034446	13.5\\
-0.385487528344671	13.6834841628959\\
-0.399611969723885	13.5\\
-0.408163265306122	13.4041015625\\
-0.430839002267574	13.4722222222222\\
-0.432380554561006	13.5\\
-0.453514739229025	13.7738402061856\\
-0.476190476190476	13.5266283524904\\
-0.498866213151927	13.6220967741935\\
-0.518622404201281	13.8\\
-0.519636514463416	14.1\\
-0.521541950113379	14.1393478260869\\
-0.523452708209292	14.1\\
-0.54421768707483	13.8149275362319\\
-0.545846418530219	13.8\\
-0.555357047420539	13.5\\
-0.566893424036281	13.271752265861\\
-0.587583664705819	13.5\\
-0.589569160997732	13.7265624999999\\
-0.592741064679843	13.8\\
-0.612244897959184	13.8760526315789\\
-0.617348704798637	13.8\\
-0.634920634920635	13.5395287958115\\
-0.638829352136591	13.5\\
-0.657596371882086	13.3578431372549\\
-0.664883565719432	13.5\\
-0.657596371882086	13.79\\
-0.657040594015385	13.8\\
-0.657596371882086	13.8041528239203\\
-0.659283554691716	13.8\\
-0.680272108843538	13.7493485342019\\
-0.688851371854501	13.8\\
-0.702947845804989	13.9030241935484\\
-0.710375603232745	13.8\\
-0.713595719523401	13.5\\
-0.720700394613438	13.2\\
-0.72562358276644	13.0747588424437\\
-0.748299319727891	13.1774671052632\\
-0.750290714576429	13.2\\
-0.761940047654334	13.5\\
-0.77063793696926	13.8\\
-0.770975056689343	13.807037037037\\
-0.77941974027527	14.1\\
-0.793650793650794	14.2777333333333\\
-0.806804299903889	14.1\\
-0.806833412510672	13.8\\
-0.816326530612245	13.6080858085809\\
-0.831606991218983	13.5\\
-0.839002267573696	13.2009433962264\\
-0.854561160683613	13.5\\
-0.861678004535148	13.5426470588235\\
-0.884353741496599	13.7311846689895\\
-0.898305324206528	13.8\\
-0.895811587421568	14.1\\
-0.90702947845805	14.155\\
-0.909361911247814	14.1\\
-0.913843233968363	13.8\\
-0.920927871477321	13.5\\
-0.929705215419501	13.294502617801\\
-0.941366100096258	13.2\\
-0.952380952380952	13.0260204081632\\
-0.95659251354863	13.2\\
-0.975056689342404	13.3583686440678\\
-0.991956054067856	13.5\\
-0.997732426303855	13.6241847826087\\
-1.02040816326531	13.5921296296296\\
};
\addplot[fill=mycolor1, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.94455604762412	-12.9\\
-0.952380952380952	-13.1636752136752\\
-0.966017336109234	-12.9\\
-0.952380952380952	-12.7844569288389\\
-0.94455604762412	-12.9\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-8.54214876033057\\
-1.01318972033258	-8.7\\
-0.997732426303855	-8.88258928571427\\
-0.977658018474346	-8.7\\
-0.975056689342404	-8.67180851063829\\
-0.959969057067272	-8.4\\
-0.957204980528596	-8.1\\
-0.958029784017626	-7.8\\
-0.952380952380952	-7.73044554455445\\
-0.941707783057388	-7.8\\
-0.939697288129343	-8.1\\
-0.929705215419501	-8.31507936507936\\
-0.918151387539141	-8.4\\
-0.90702947845805	-8.44119999999999\\
-0.903976405376966	-8.4\\
-0.898249898249899	-8.1\\
-0.897411931718127	-7.8\\
-0.884353741496599	-7.60642570281125\\
-0.881583307981253	-7.5\\
-0.884353741496599	-7.44864341085271\\
-0.90702947845805	-7.36880733944954\\
-0.9202109027893	-7.5\\
-0.929705215419501	-7.61839080459771\\
-0.933813572336	-7.5\\
-0.939333978460458	-7.2\\
-0.936432058881039	-6.9\\
-0.935213421256115	-6.6\\
-0.929705215419501	-6.35615384615383\\
-0.925873435794072	-6.3\\
-0.919522673778781	-6\\
-0.929705215419501	-5.8953722334004\\
-0.941048925151376	-5.7\\
-0.943713781809021	-5.4\\
-0.929705215419501	-5.1955882352941\\
-0.927254803279029	-5.1\\
-0.929705215419501	-5.02972972972974\\
-0.948167261796162	-4.8\\
-0.952380952380952	-4.73899371069182\\
-0.956847919745054	-4.5\\
-0.952380952380952	-4.348\\
-0.945951816230962	-4.2\\
-0.952380952380952	-4.05769230769231\\
-0.958946667179113	-3.9\\
-0.952380952380952	-3.7525179856115\\
-0.944840764096934	-3.9\\
-0.929705215419501	-4.04044368600683\\
-0.912838219350323	-4.2\\
-0.90702947845805	-4.33879310344827\\
-0.887401555604321	-4.2\\
-0.884353741496599	-4.17942386831276\\
-0.864689852100909	-3.9\\
-0.861678004535148	-3.84468085106382\\
-0.858184261358864	-3.9\\
-0.843790264227478	-4.2\\
-0.844649873995247	-4.5\\
-0.839002267573696	-4.5887399463807\\
-0.829770202463929	-4.5\\
-0.821753202705584	-4.2\\
-0.816326530612245	-4.17021276595745\\
-0.814735250825476	-4.2\\
-0.804222759609566	-4.5\\
-0.793650793650794	-4.59212253829322\\
-0.777579269642762	-4.5\\
-0.770975056689343	-4.41560975609756\\
-0.762257495590829	-4.5\\
-0.748299319727891	-4.6950704225352\\
-0.743687587614586	-4.5\\
-0.743701371085857	-4.2\\
-0.738156373660576	-3.9\\
-0.72562358276644	-3.6535519125683\\
-0.72015686143256	-3.6\\
-0.709043474020432	-3.3\\
-0.702947845804989	-3.27607655502393\\
-0.69822373393802	-3.3\\
-0.680272108843538	-3.4194968553459\\
-0.669479510986263	-3.6\\
-0.672476397966594	-3.9\\
-0.657596371882086	-4.04593023255814\\
-0.635276332755325	-3.9\\
-0.644177770983549	-3.6\\
-0.634920634920635	-3.42698412698412\\
-0.627362055933485	-3.6\\
-0.633929345873138	-3.9\\
-0.61322927103658	-4.2\\
-0.612244897959184	-4.22239999999999\\
-0.589569160997732	-4.35544554455444\\
-0.566893424036281	-4.41999999999999\\
-0.560065142535812	-4.2\\
-0.552524993225802	-3.9\\
-0.54421768707483	-3.80933852140078\\
-0.521541950113379	-3.68615384615384\\
-0.513730481866435	-3.9\\
-0.498866213151927	-4.18288770053475\\
-0.476190476190476	-4.14269005847953\\
-0.466443887496518	-4.2\\
-0.461740251656218	-4.5\\
-0.453514739229025	-4.73981481481482\\
-0.442578024381696	-4.5\\
-0.430839002267574	-4.37009345794392\\
-0.425859654024853	-4.5\\
-0.418349259659083	-4.8\\
-0.408163265306122	-5.04883720930232\\
-0.406427474724522	-5.1\\
-0.402900083005253	-5.4\\
-0.391463042116224	-5.7\\
-0.385487528344671	-5.92148760330577\\
-0.382895235912254	-6\\
-0.37090266466524	-6.3\\
-0.36281179138322	-6.57142857142856\\
-0.361712361712361	-6.6\\
-0.346252156502974	-6.9\\
-0.340136054421769	-6.97517730496453\\
-0.337428631213942	-7.2\\
-0.333147934226101	-7.5\\
-0.330596100360317	-7.8\\
-0.326783949232929	-8.1\\
-0.324634879423337	-8.4\\
-0.319986746601228	-8.7\\
-0.317460317460317	-8.86158940397351\\
-0.314936766328825	-9\\
-0.311074851261296	-9.3\\
-0.306115688175489	-9.6\\
-0.302295320378503	-9.9\\
-0.298479385130439	-10.2\\
-0.294784580498866	-10.4624\\
-0.291369685309079	-10.2\\
-0.28816423516563	-9.9\\
-0.28557805551161	-9.6\\
-0.280397378750739	-9.3\\
-0.277384210389137	-9\\
-0.274196848782484	-8.7\\
-0.272108843537415	-8.53471074380165\\
-0.270904495174848	-8.4\\
-0.268192550622764	-8.1\\
-0.265732646685028	-7.8\\
-0.264520599797568	-7.5\\
-0.262412249894407	-7.2\\
-0.26000520065493	-6.9\\
-0.258658617299254	-6.6\\
-0.257105552248	-6.3\\
-0.255303426057369	-6\\
-0.253648947661206	-5.7\\
-0.252255553055262	-5.4\\
-0.251194016400829	-5.1\\
-0.249433106575964	-4.8973544973545\\
-0.243564842720961	-4.8\\
-0.234581939651064	-4.5\\
-0.226757369614512	-4.20583333333332\\
-0.220281208492027	-4.5\\
-0.217181958253387	-4.8\\
-0.212804331180532	-5.1\\
-0.210259487609772	-5.4\\
-0.208238048699074	-5.7\\
-0.205028495679529	-6\\
-0.204081632653061	-6.19333333333329\\
-0.201452561701008	-6.3\\
-0.186376853043519	-6.6\\
-0.181473383003996	-6.9\\
-0.182480211486737	-7.2\\
-0.18140589569161	-7.21018181818181\\
-0.1733197380369	-7.5\\
-0.167135359581662	-7.8\\
-0.159929790001389	-8.1\\
-0.158730158730159	-8.13022727272727\\
-0.155006858710562	-8.1\\
-0.141120107897517	-7.8\\
-0.139727996870854	-7.5\\
-0.136054421768707	-7.28778625954197\\
-0.124380616444108	-7.5\\
-0.113378684807256	-7.72203389830508\\
-0.111682613424774	-7.8\\
-0.106751567069027	-8.1\\
-0.102847810489006	-8.4\\
-0.0989774578117019	-8.7\\
-0.0933475570422548	-9\\
-0.090702947845805	-9.1720930232558\\
-0.0875173398435571	-9.3\\
-0.0680272108843538	-9.5129746835443\\
-0.0633666520918283	-9.6\\
-0.0536846898869968	-9.9\\
-0.0453514739229024	-10.0360153256705\\
-0.0226757369614513	-10.1182741116751\\
0	-10.1161676646706\\
0.00456121145776379	-10.2\\
0.0180713195730527	-10.5\\
0.0226757369614513	-10.562258953168\\
0.0371392705887482	-10.8\\
0.0395371823943256	-11.1\\
0.0453514739229026	-11.2048387096774\\
0.0680272108843538	-11.1712788259958\\
0.0872056948816007	-11.1\\
0.0907029478458049	-11.0870020964361\\
0.0916711955672995	-11.1\\
0.0911182543835604	-11.4\\
0.113378684807256	-11.5034749034749\\
0.123805017339667	-11.7\\
0.136054421768707	-11.787299270073\\
0.158730158730159	-11.7819376026273\\
0.18140589569161	-11.8799625468165\\
0.204081632653061	-11.7578274760383\\
0.21847711725673	-12\\
0.226757369614513	-12.1175202156334\\
0.241339406952554	-12\\
0.249433106575964	-11.9273273273273\\
0.272108843537415	-11.9460925039872\\
0.294784580498866	-11.8813544415128\\
0.317460317460317	-11.7518939393939\\
0.329178351156373	-12\\
0.340136054421769	-12.2784090909091\\
0.36281179138322	-12.0357344632768\\
0.385487528344671	-12.0603448275862\\
0.388962737074396	-12\\
0.408163265306123	-11.7323529411765\\
0.430839002267574	-11.9371212121212\\
0.440380630494699	-12\\
0.453514739229025	-12.05\\
0.464914972222846	-12\\
0.476190476190476	-11.9595706618962\\
0.483490642220801	-12\\
0.498866213151927	-12.1283018867925\\
0.521541950113379	-12.1214203894616\\
0.54421768707483	-12.1787128712871\\
0.553048259936841	-12\\
0.566893424036281	-11.9337236533958\\
0.579366181198751	-12\\
0.589569160997733	-12.1304225352113\\
0.596286285894183	-12\\
0.612244897959184	-11.9352560329606\\
0.62874179654225	-12\\
0.634920634920635	-12.0506765067651\\
0.641734933701173	-12\\
0.657596371882086	-11.898195329087\\
0.680272108843537	-11.9504388926401\\
0.702947845804989	-11.9029428095503\\
0.72562358276644	-11.8509536784741\\
0.737814129371626	-11.7\\
0.748299319727891	-11.5560422960725\\
0.760633781670964	-11.7\\
0.770975056689343	-11.9428571428571\\
0.793650793650794	-11.8788511749347\\
0.816326530612245	-11.7682741116751\\
0.820077928670443	-11.7\\
0.816326530612245	-11.5458452722063\\
0.812939808161136	-11.4\\
0.816326530612245	-11.3582786885246\\
0.826319561013439	-11.4\\
0.839002267573696	-11.4576785714286\\
0.853155432865578	-11.4\\
0.857875810256762	-11.1\\
0.861678004535147	-11.0909586056645\\
0.884353741496599	-10.9975783475783\\
0.90702947845805	-10.9822014051522\\
0.917437574833277	-10.8\\
0.929705215419501	-10.6463986599665\\
0.952380952380952	-10.6338427947598\\
0.975056689342404	-10.5535331905782\\
0.996806500377929	-10.8\\
0.997732426303855	-10.8335616438356\\
0.998736140044696	-10.8\\
0.999922294982375	-10.5\\
1.02040816326531	-10.457037037037\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.625513790268743	-8.7\\
-0.612244897959184	-8.82724867724867\\
-0.591704352802012	-8.7\\
-0.589569160997732	-8.40588235294122\\
-0.589486099690181	-8.4\\
-0.573093157362821	-8.1\\
-0.566893424036281	-7.8438596491228\\
-0.54421768707483	-7.90465949820788\\
-0.531533175211337	-7.8\\
-0.524288701628603	-7.5\\
-0.521541950113379	-7.43317073170732\\
-0.512059008496954	-7.2\\
-0.519549012888471	-6.9\\
-0.516017205632811	-6.6\\
-0.512445426821272	-6.3\\
-0.514998333151796	-6\\
-0.518076632362347	-5.7\\
-0.521541950113379	-5.61722222222222\\
-0.53355578907263	-5.4\\
-0.54421768707483	-5.22113402061856\\
-0.553019119653827	-5.4\\
-0.566893424036281	-5.60798479087452\\
-0.587463288245093	-5.4\\
-0.589569160997732	-5.35836431226766\\
-0.591888505782831	-5.4\\
-0.602228849941728	-5.7\\
-0.602182964185532	-6\\
-0.610752439687835	-6.3\\
-0.612244897959184	-6.34769230769231\\
-0.613949013949014	-6.3\\
-0.629471813145283	-6\\
-0.634920634920635	-5.79371069182391\\
-0.638388066959495	-6\\
-0.641135285531837	-6.3\\
-0.634920634920635	-6.54222222222222\\
-0.62682850918145	-6.6\\
-0.62948525227819	-6.9\\
-0.623211391171754	-7.2\\
-0.634920634920635	-7.295885509839\\
-0.64885333059808	-7.5\\
-0.634920634920635	-7.75187637969095\\
-0.612244897959184	-7.50078740157481\\
-0.599756810936935	-7.8\\
-0.612244897959184	-7.98095238095238\\
-0.632347501648413	-8.1\\
-0.612244897959184	-8.28382352941177\\
-0.589711775695604	-8.4\\
-0.612244897959184	-8.47417840375587\\
-0.625513790268743	-8.7\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.839653869210519	-8.4\\
-0.839002267573696	-8.42577319587629\\
-0.816326530612245	-8.56351791530944\\
-0.809194187282265	-8.4\\
-0.814603619225468	-8.1\\
-0.816326530612245	-7.89333333333329\\
-0.816952685084553	-7.8\\
-0.839002267573696	-7.67613065326633\\
-0.845716464764084	-7.8\\
-0.839002267573696	-7.95503144654088\\
-0.817755286396401	-8.1\\
-0.839002267573696	-8.38456790123457\\
-0.839653869210519	-8.4\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.802840720620783	-7.5\\
-0.793650793650794	-7.55504885993486\\
-0.791272022982584	-7.5\\
-0.793650793650794	-7.45456989247312\\
-0.802840720620783	-7.5\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.84308129382021	-7.2\\
-0.839002267573696	-7.29260355029586\\
-0.82491991505597	-7.2\\
-0.816326530612245	-7.07350993377482\\
-0.793650793650794	-6.94746666666667\\
-0.79109780112762	-6.9\\
-0.785855229513881	-6.6\\
-0.793650793650794	-6.46353711790393\\
-0.807837315773823	-6.6\\
-0.816326530612245	-6.77641509433963\\
-0.82578107422828	-6.6\\
-0.831427742217375	-6.3\\
-0.839002267573696	-6.15015772870663\\
-0.848576467624087	-6.3\\
-0.843931365840878	-6.6\\
-0.84215260314566	-6.9\\
-0.84308129382021	-7.2\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.920489563346706	-6.6\\
-0.90702947845805	-6.84368421052632\\
-0.90137580790708	-6.6\\
-0.90702947845805	-6.43102189781022\\
-0.920489563346706	-6.6\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.798010337692877	-5.7\\
-0.793650793650794	-5.79827882960413\\
-0.787386717305855	-5.7\\
-0.793650793650794	-5.57667386609072\\
-0.798010337692877	-5.7\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.845052004747822	-5.4\\
-0.839002267573696	-5.52492581602374\\
-0.833247906355631	-5.4\\
-0.839002267573696	-5.23490196078432\\
-0.845052004747822	-5.4\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-4.96761904761904\\
-1.01719026899513	-5.1\\
-1.02040816326531	-5.18200589970502\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-3.57258566978193\\
-1.01438866144748	-3.6\\
-0.997732426303855	-3.75659163987138\\
-0.990767289468588	-3.9\\
-0.997732426303855	-3.93404580152672\\
-1.02040816326531	-3.94\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	3.55148861646235\\
1.01367592410312	3.6\\
1.02040816326531	3.77699680511182\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	4.11875\\
1.01800621483161	4.2\\
1.02040816326531	4.29285714285715\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	4.63020408163265\\
1.01448387162673	4.5\\
0.997732426303855	4.37169274537695\\
0.982943189326827	4.5\\
0.997732426303855	4.65288135593221\\
1.0130615070535	4.8\\
1.02040816326531	4.87336860670194\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	8.18322147651005\\
0.997732426303855	8.33130630630631\\
0.975056689342404	8.31102603369066\\
0.952650901630493	8.4\\
0.952380952380952	8.40699999999998\\
0.945282671473147	8.7\\
0.929705215419501	8.98963963963963\\
0.928124785267641	9\\
0.90702947845805	9.08252688172043\\
0.902802732102759	9\\
0.896701719946272	8.7\\
0.90702947845805	8.50735294117647\\
0.917415855230981	8.4\\
0.90702947845805	8.31866295264624\\
0.892575192209784	8.1\\
0.893900808186523	7.8\\
0.884353741496599	7.59475\\
0.879973464071323	7.5\\
0.884353741496599	7.2870786516854\\
0.903579925631699	7.5\\
0.90702947845805	7.51704260651629\\
0.908049286734094	7.5\\
0.929705215419501	7.20530612244898\\
0.930174244187201	7.2\\
0.943847072879331	6.9\\
0.929705215419501	6.77131537242472\\
0.92107291424149	6.9\\
0.90702947845805	7.18655097613883\\
0.884353741496599	7.05238095238094\\
0.882364641763138	6.9\\
0.884353741496599	6.69746835443039\\
0.885970437557739	6.6\\
0.897200685991639	6.3\\
0.90702947845805	6.082261208577\\
0.929705215419501	6.23374422187982\\
0.949963809630645	6\\
0.952380952380952	5.8971590909091\\
0.95485531738901	5.7\\
0.957178336187083	5.4\\
0.959068331517311	5.1\\
0.952380952380952	4.96025641025641\\
0.942894783973384	4.8\\
0.952380952380952	4.63509234828496\\
0.964072772445669	4.5\\
0.962917153393344	4.2\\
0.958363067966686	3.9\\
0.954273977529792	3.6\\
0.952380952380952	3.53607305936072\\
0.940752369323797	3.6\\
0.929705215419501	3.76625\\
0.927464860982867	3.9\\
0.912577475434619	4.2\\
0.90702947845805	4.34169884169884\\
0.892505926163369	4.2\\
0.884353741496599	4.09381443298968\\
0.868625789260709	4.2\\
0.861678004535147	4.22363636363636\\
0.852382995240138	4.2\\
0.839002267573696	4.1345\\
0.816326530612245	4.09747899159664\\
0.79750721150138	4.2\\
0.799479095520403	4.5\\
0.793650793650794	4.59446494464944\\
0.785050810447637	4.5\\
0.770975056689343	4.36262295081967\\
0.748299319727891	4.43749999999999\\
0.741575864636325	4.2\\
0.735696638931681	3.9\\
0.72562358276644	3.71629834254144\\
0.718536362825259	3.6\\
0.709209880221351	3.3\\
0.702947845804989	3.19392523364485\\
0.694325748166379	3.3\\
0.680272108843537	3.46818181818182\\
0.669145266679712	3.6\\
0.658669202448003	3.9\\
0.657596371882086	3.91309523809522\\
0.656523541316169	3.9\\
0.634920634920635	3.60466666666665\\
0.622961883165965	3.9\\
0.617199096103611	4.2\\
0.612244897959184	4.32047619047619\\
0.589569160997733	4.37795698924731\\
0.566893424036281	4.28061224489794\\
0.562912572436383	4.2\\
0.553717540446659	3.9\\
0.54421768707483	3.77292817679557\\
0.521541950113379	3.77126436781609\\
0.51414840560193	3.9\\
0.505451338784671	4.2\\
0.498866213151927	4.30648148148147\\
0.486793482825229	4.2\\
0.476190476190476	4.10471698113207\\
0.471032256746542	4.2\\
0.453514739229025	4.41042944785275\\
0.430839002267574	4.36783919597989\\
0.42632103346389	4.5\\
0.419901588302724	4.8\\
0.408163265306123	5.07916666666667\\
0.407349264492122	5.1\\
0.400438824084144	5.4\\
0.390353737507903	5.7\\
0.385487528344671	5.90854700854701\\
0.382117661879567	6\\
0.375363613458851	6.3\\
0.36281179138322	6.56601941747573\\
0.361805896841204	6.6\\
0.348032446994937	6.9\\
0.340136054421769	7.15616438356163\\
0.339823150763827	7.2\\
0.334806402412993	7.5\\
0.331428272448933	7.8\\
0.327719752322927	8.1\\
0.32462624299359	8.4\\
0.321080208349402	8.7\\
0.317460317460317	8.95323741007195\\
0.31658765736411	9\\
0.312185337425115	9.3\\
0.307476753469785	9.6\\
0.30240657038356	9.9\\
0.298487698266214	10.2\\
0.294784580498866	10.4289855072464\\
0.291480969212643	10.2\\
0.288162560132573	9.9\\
0.284565655735272	9.6\\
0.280834398600485	9.3\\
0.276325734972351	9\\
0.273838518358548	8.7\\
0.272108843537415	8.59883040935672\\
0.269785229743897	8.4\\
0.268141414741539	8.1\\
0.266053320764567	7.8\\
0.264077853363568	7.5\\
0.262470684858275	7.2\\
0.260950141373422	6.9\\
0.259036308368271	6.6\\
0.256996952865544	6.3\\
0.255527458220054	6\\
0.253937024203556	5.7\\
0.252165528077672	5.4\\
0.250445626502592	5.1\\
0.249433106575964	4.96305732484076\\
0.242595664099956	4.8\\
0.23207275741838	4.5\\
0.226757369614513	4.22749999999997\\
0.222532317770413	4.5\\
0.216818927620321	4.8\\
0.2133242473731	5.1\\
0.208812674757488	5.4\\
0.208012093726379	5.7\\
0.205759506867881	6\\
0.204081632653061	6.20196078431372\\
0.198758689704364	6.3\\
0.195901800598474	6.6\\
0.18140589569161	6.77391304347826\\
0.179226362262077	6.9\\
0.180516651104886	7.2\\
0.175864780200116	7.5\\
0.166672259695515	7.8\\
0.158730158730159	8.04184914841849\\
0.140270140270141	7.8\\
0.137525095508289	7.5\\
0.136054421768707	7.40752688172043\\
0.129064768081665	7.5\\
0.113378684807256	7.73827160493828\\
0.11240963621916	7.8\\
0.108203031324087	8.1\\
0.102791216767493	8.4\\
0.100455952990515	8.7\\
0.0963979718558473	9\\
0.0907029478458049	9.21828571428571\\
0.0847965172711462	9.3\\
0.0680272108843538	9.54023668639054\\
0.0658208048794342	9.6\\
0.0525177391217923	9.9\\
0.0453514739229026	10.1264462809917\\
0.0226757369614513	10.1471153846154\\
0	10.04440433213\\
-0.00816478081068127	10.2\\
-0.0226757369614513	10.4233236151603\\
-0.0254328885198711	10.5\\
-0.0365970600512182	10.8\\
-0.0453514739229024	11.0323353293413\\
-0.0496435313377167	11.1\\
-0.0680272108843538	11.1918406072106\\
-0.090702947845805	11.2302267002519\\
-0.104933345156809	11.4\\
-0.113378684807256	11.588679245283\\
-0.121873087859483	11.7\\
-0.136054421768707	11.7650165016502\\
-0.158730158730159	11.7161057692308\\
-0.18140589569161	11.8236933797909\\
-0.204081632653061	11.83825\\
-0.226757369614512	11.88688\\
-0.242157702017727	12\\
-0.249433106575964	12.0439473684211\\
-0.269311574148469	12\\
-0.272108843537415	11.9916814159292\\
-0.291818555833023	11.7\\
-0.294784580498866	11.6716894977169\\
-0.29902559314324	11.7\\
-0.317460317460317	11.8735909822866\\
-0.327382532351477	12\\
-0.340136054421769	12.1331134564644\\
-0.35090809707436	12\\
-0.36281179138322	11.7332535885167\\
-0.373799816899091	12\\
-0.385487528344671	12.1749262536873\\
-0.408163265306122	12.1411471321696\\
-0.430839002267574	12.25\\
-0.453514739229025	12.2139880952381\\
-0.476190476190476	12.2082366589327\\
-0.495166209451924	12\\
-0.498866213151927	11.9135802469136\\
-0.521541950113379	11.9980703745743\\
-0.521840777654731	12\\
-0.540607763947804	12.3\\
-0.54421768707483	12.3448317307692\\
-0.555916234635855	12.3\\
-0.566893424036281	12.2242424242424\\
-0.589569160997732	12.258361774744\\
-0.612244897959184	12.0884964682139\\
-0.634920634920635	12.15578465063\\
-0.657596371882086	12.1366467065868\\
-0.670279222800231	12\\
-0.680272108843538	11.9047669491525\\
-0.694668639583894	12\\
-0.700667460958018	12.3\\
-0.702947845804989	12.3200224971879\\
-0.704944028386165	12.3\\
-0.72562358276644	12.0835680751174\\
-0.73530291413128	12\\
-0.744894289970573	11.7\\
-0.748299319727891	11.6654761904762\\
-0.770975056689343	11.6760914760915\\
-0.773302330005333	11.7\\
-0.793650793650794	11.8952427184466\\
-0.810502570084451	11.7\\
-0.809554743210056	11.4\\
-0.816326530612245	11.2926439232409\\
-0.829495196771519	11.4\\
-0.839002267573696	11.4645648312611\\
-0.850103453278057	11.4\\
-0.852566990133128	11.1\\
-0.861678004535148	11.0364685004437\\
-0.884353741496599	11.099511002445\\
-0.884785660295867	11.1\\
-0.90702947845805	11.1302941176471\\
-0.929705215419501	11.1677570093458\\
-0.934987113988835	11.1\\
-0.929705215419501	10.8986111111111\\
-0.924642393645089	10.8\\
-0.929705215419501	10.7374449339207\\
-0.952380952380952	10.6196588868941\\
-0.975056689342404	10.6926160337553\\
-0.997732426303855	10.6531073446328\\
-1.02040816326531	10.5802898550725\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.837433505897118	4.5\\
0.839002267573696	4.41129032258065\\
0.840116803349281	4.5\\
0.843075665199067	4.8\\
0.839002267573696	4.88683385579937\\
0.833564017237487	4.8\\
0.837433505897118	4.5\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.582955404383976	5.4\\
0.589569160997733	5.25543478260869\\
0.59480505165029	5.4\\
0.598158455301312	5.7\\
0.610583671808161	6\\
0.612244897959184	6.04819277108435\\
0.629521649929815	6\\
0.634920634920635	5.99279538904899\\
0.635236101489381	6\\
0.634920634920635	6.09615384615382\\
0.632369012714781	6.3\\
0.616848759705903	6.6\\
0.624674050640181	6.9\\
0.615227194430303	7.2\\
0.612244897959184	7.26105263157893\\
0.601030535671058	7.5\\
0.612244897959184	7.59742489270387\\
0.632515632515632	7.8\\
0.634920634920635	7.99310344827586\\
0.636201049940316	8.1\\
0.634920634920635	8.12627118644068\\
0.612244897959184	8.38614457831324\\
0.610966608865768	8.4\\
0.600356992040426	8.7\\
0.589569160997733	8.95762711864407\\
0.582410880586226	8.7\\
0.577443940539179	8.4\\
0.57504873294347	8.1\\
0.566893424036281	7.92814371257485\\
0.54421768707483	7.9404109589041\\
0.536062378167642	7.8\\
0.521541950113379	7.57044025157233\\
0.519272349988551	7.5\\
0.515934539190353	7.2\\
0.516417004512243	6.9\\
0.51174127578622	6.6\\
0.516121653339698	6.3\\
0.512981319511932	6\\
0.518967651472827	5.7\\
0.521541950113379	5.57696335078534\\
0.54421768707483	5.43743718592965\\
0.566893424036281	5.54681818181819\\
0.582955404383976	5.4\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.919741634027349	5.4\\
0.929705215419501	5.30876404494382\\
0.942545311941606	5.4\\
0.929705215419501	5.48218623481781\\
0.919741634027349	5.4\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.833700578778822	6\\
0.839002267573696	5.91571125265393\\
0.843169984043	6\\
0.844628059239931	6.3\\
0.839002267573696	6.57394957983193\\
0.816326530612245	6.31869328493648\\
0.809838750314942	6.3\\
0.816326530612245	6.27799145299146\\
0.833700578778822	6\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.792319966923142	7.2\\
0.793650793650794	7.06962025316458\\
0.797928450989675	7.2\\
0.793650793650794	7.24768518518517\\
0.792319966923142	7.2\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.822828376226435	7.2\\
0.839002267573696	6.97089397089397\\
0.852908033924013	7.2\\
0.840001862258591	7.5\\
0.839002267573696	7.52147058823529\\
0.837970910067039	7.5\\
0.822828376226435	7.2\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.477061484315949	11.4\\
-0.476190476190476	11.3756868131868\\
-0.470839002267573	11.4\\
-0.476190476190476	11.4069850039463\\
-0.477061484315949	11.4\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.59825287197152	-12.3\\
0.612244897959184	-12.3707512764406\\
0.619584058737498	-12.3\\
0.612244897959184	-12.1594202898551\\
0.59825287197152	-12.3\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.932905694810456	-9.3\\
-0.929705215419501	-9.33900414937759\\
-0.916547689034464	-9.3\\
-0.929705215419501	-9.25026455026456\\
-0.932905694810456	-9.3\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.591418939821591	-9\\
-0.589569160997732	-9.05918367346937\\
-0.588678109003313	-9\\
-0.589569160997732	-8.83888888888891\\
-0.591418939821591	-9\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.962831663703562	-5.1\\
-0.975056689342404	-5.20102639296188\\
-0.981648918357779	-5.1\\
-0.975056689342404	-5.01028645833333\\
-0.962831663703562	-5.1\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.000603369875607189	-1.2\\
0	-1.23525641025642\\
-0.000482836056089841	-1.2\\
-0.00388460731440376	-0.9\\
-0.0058745228671607	-0.6\\
-0.0082759266432736	-0.300000000000001\\
-0.0118769137225987	0\\
-0.00842089037084352	0.300000000000001\\
-0.00597655082704919	0.6\\
-0.00384631645594434	0.9\\
0	1.17127272727273\\
0.00310843435745005	0.9\\
0.00561955152431345	0.6\\
0.00825014036826954	0.300000000000001\\
0.0117012334106257	0\\
0.00844895723601925	-0.300000000000001\\
0.00653064723831927	-0.6\\
0.0044939102595644	-0.9\\
0.000603369875607189	-1.2\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.01158982111363	3.9\\
0.997732426303855	3.80532081377152\\
0.990072559826089	3.9\\
0.997732426303855	4.00016556291391\\
1.01158982111363	3.9\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.00215106928319	5.1\\
0.997732426303855	5.02086513994911\\
0.993363061870762	5.1\\
0.997732426303855	5.14560117302053\\
1.00215106928319	5.1\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.957282502799586	7.8\\
0.952380952380952	7.68255813953488\\
0.929705215419501	7.76840148698885\\
0.926737643992675	7.8\\
0.929705215419501	7.94285714285715\\
0.952380952380952	7.92242424242425\\
0.957282502799586	7.8\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.962356914737868	8.7\\
0.975056689342404	8.58270440251573\\
0.997732426303855	8.52761506276151\\
1.01386783844223	8.7\\
1.00438267820242	9\\
0.997732426303855	9.03912213740458\\
0.983897527264875	9\\
0.975056689342404	8.92202380952381\\
0.962356914737868	8.7\\
};
\addplot[fill=mycolor2, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.973438223682285	9.3\\
0.975056689342404	9.17466666666668\\
0.976515634773188	9.3\\
0.975056689342404	9.33533834586466\\
0.973438223682285	9.3\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.886339278663372	11.4\\
-0.884353741496599	11.1066666666667\\
-0.881995035997063	11.4\\
-0.884353741496599	11.4143089430894\\
-0.886339278663372	11.4\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-1.27117021276596\\
-1.01472648984688	-1.2\\
-1.02040816326531	-1.04369158878504\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	-0.792105263157902\\
-0.997732426303855	-0.770652173913047\\
-0.984417889963003	-0.9\\
-0.979287650019358	-1.2\\
-0.975056689342404	-1.26023622047244\\
-0.968655604923396	-1.2\\
-0.952380952380952	-0.9923487544484\\
-0.929705215419501	-1.00983263598327\\
-0.90702947845805	-0.951358695652183\\
-0.884353741496599	-1.11781914893618\\
-0.87576697345605	-1.2\\
-0.861678004535148	-1.30389344262295\\
-0.839002267573696	-1.24425287356323\\
-0.82212818237663	-1.5\\
-0.816326530612245	-1.58929961089495\\
-0.793650793650794	-1.73987854251012\\
-0.785211327638825	-1.8\\
-0.770975056689343	-1.9039419087137\\
-0.748299319727891	-1.90762987012987\\
-0.742276077097506	-1.8\\
-0.732720736873561	-1.5\\
-0.725726280850504	-1.2\\
-0.72562358276644	-1.19814356435644\\
-0.724512027033038	-1.2\\
-0.702947845804989	-1.23740359897173\\
-0.680272108843538	-1.2040625\\
-0.679868294349704	-1.2\\
-0.680272108843538	-1.10250000000002\\
-0.68186649659864	-0.9\\
-0.680272108843538	-0.889397905759163\\
-0.657596371882086	-0.78344947735192\\
-0.634920634920635	-0.605804480651735\\
-0.633963214915595	-0.6\\
-0.612244897959184	-0.423841961852863\\
-0.589569160997732	-0.497529069767448\\
-0.573987879752292	-0.6\\
-0.566893424036281	-0.659007352941182\\
-0.54421768707483	-0.873591549295789\\
-0.543083900226758	-0.9\\
-0.527417316132803	-1.2\\
-0.521541950113379	-1.2921926910299\\
-0.498866213151927	-1.37576687116565\\
-0.476190476190476	-1.45325581395349\\
-0.462625526401038	-1.5\\
-0.453514739229025	-1.53629032258065\\
-0.440506026972193	-1.8\\
-0.430839002267574	-1.92789473684211\\
-0.423178913438654	-2.1\\
-0.41115953076086	-2.4\\
-0.408163265306122	-2.46893382352941\\
-0.396286848072563	-2.7\\
-0.385487528344671	-2.97878048780489\\
-0.384372958222838	-3\\
-0.3712385855243	-3.3\\
-0.36281179138322	-3.52177419354839\\
-0.358645983645984	-3.6\\
-0.345518678852013	-3.9\\
-0.340136054421769	-4.01815642458101\\
-0.336474867724868	-4.2\\
-0.330451625094482	-4.5\\
-0.324826022362968	-4.8\\
-0.319381696699036	-5.1\\
-0.317460317460317	-5.21404109589041\\
-0.31226499038434	-5.4\\
-0.305320502184614	-5.7\\
-0.298390904798228	-6\\
-0.294784580498866	-6.1080310880829\\
-0.292067401673313	-6\\
-0.287916968589237	-5.7\\
-0.283276643990929	-5.4\\
-0.277975860338589	-5.1\\
-0.273189543375879	-4.8\\
-0.272108843537415	-4.71933962264152\\
-0.270957225179281	-4.5\\
-0.268316888864572	-4.2\\
-0.265688419034054	-3.9\\
-0.263304254258715	-3.6\\
-0.261175621014821	-3.3\\
-0.25849819652421	-3\\
-0.255179815828771	-2.7\\
-0.252882640157732	-2.4\\
-0.249433106575964	-2.11760563380282\\
-0.249077464528262	-2.1\\
-0.244410167167642	-1.8\\
-0.241465574621225	-1.5\\
-0.236857890645384	-1.2\\
-0.232327541934311	-0.9\\
-0.226995031469226	-0.6\\
-0.226757369614512	-0.573711340206186\\
-0.217717717717717	-0.300000000000001\\
-0.206613043540267	0\\
-0.204081632653061	0.087295081967212\\
-0.191588312607421	0.300000000000001\\
-0.181449005457696	0.6\\
-0.18140589569161	0.601071428571411\\
-0.158730158730159	0.829326923076911\\
-0.155556353996998	0.6\\
-0.151205383763523	0.300000000000001\\
-0.147585549371264	0\\
-0.145799195590645	-0.300000000000001\\
-0.141159537956231	-0.6\\
-0.136810279667423	-0.9\\
-0.136054421768707	-1.01341463414635\\
-0.134664442700157	-1.2\\
-0.131334472114837	-1.5\\
-0.131670073612368	-1.8\\
-0.1279487296032	-2.1\\
-0.127097014852117	-2.4\\
-0.123903386491209	-2.7\\
-0.117318113686153	-3\\
-0.120100239946836	-3.3\\
-0.113378684807256	-3.58191489361702\\
-0.11276679984163	-3.6\\
-0.107114862405868	-3.9\\
-0.101415566226491	-4.2\\
-0.0956632653061225	-4.5\\
-0.090702947845805	-4.63938053097346\\
-0.0848898881586537	-4.8\\
-0.078203972351993	-5.1\\
-0.0680272108843538	-5.21064356435643\\
-0.0622564395019485	-5.4\\
-0.052450139373798	-5.7\\
-0.0453514739229024	-5.9675879396985\\
-0.0407083468307965	-6\\
-0.0226757369614513	-6.09524714828898\\
-0.0173720281763497	-6\\
-0.0107176773843441	-5.7\\
-0.00829213673046858	-5.4\\
-0.00724560657596364	-5.1\\
-0.00690901360544201	-4.8\\
-0.00904635358416872	-4.5\\
-0.00937284588296553	-4.2\\
-0.0105691994311848	-3.9\\
-0.0128898200598363	-3.6\\
-0.0145516438529994	-3.3\\
-0.0145070668209501	-3\\
-0.0160655865399595	-2.7\\
-0.0175935871424594	-2.4\\
-0.0185255115722878	-2.1\\
-0.0202589138372876	-1.8\\
-0.0209991158267021	-1.5\\
-0.0224979655044364	-1.2\\
-0.0226757369614513	-1.17086330935252\\
-0.0260879731588879	-0.9\\
-0.0287153089174219	-0.6\\
-0.0315100099702655	-0.300000000000001\\
-0.0324794730990943	0\\
-0.0322511843021036	0.300000000000001\\
-0.0315442058149611	0.6\\
-0.0332896632734797	0.9\\
-0.0313122576254634	1.2\\
-0.0299349176900196	1.5\\
-0.0265413397550428	1.8\\
-0.026075422783589	2.1\\
-0.0228408515509763	2.4\\
-0.0226757369614513	2.41569767441859\\
-0.0202631095954483	2.7\\
-0.0175967171978774	3\\
-0.0156526848256171	3.3\\
-0.015731525231877	3.6\\
-0.0145084582505567	3.9\\
-0.0110792855153756	4.2\\
-0.0104008545566986	4.5\\
-0.0108854847009459	4.8\\
-0.00793420816602495	5.1\\
-0.0107245083825879	5.4\\
-0.0112336122188338	5.7\\
-0.0200728799950587	6\\
-0.0175355753291914	6.3\\
-0.0208743933710556	6.6\\
-0.0226757369614513	6.8712765957447\\
-0.0228746469347972	6.9\\
-0.0286660393560295	7.2\\
-0.0303933454569947	7.5\\
-0.0428062381415148	7.8\\
-0.0441140923374421	8.1\\
-0.0453514739229024	8.16789473684213\\
-0.0584748335029538	8.4\\
-0.0680272108843538	8.46220930232559\\
-0.0793650793650791	8.7\\
-0.0898644559645939	9\\
-0.090702947845805	9.02395833333333\\
-0.0998631159780986	9.3\\
-0.105966351238391	9.6\\
-0.113378684807256	9.74373134328359\\
-0.130288582669535	9.9\\
-0.136054421768707	10.1926229508197\\
-0.137054821928771	10.2\\
-0.158730158730159	10.2231042654028\\
-0.18140589569161	10.451198630137\\
-0.204081632653061	10.4055405405405\\
-0.226757369614512	10.4919483101392\\
-0.22782029478458	10.5\\
-0.249433106575964	10.7028325123153\\
-0.261704132956338	10.8\\
-0.272108843537415	10.9001497005988\\
-0.294784580498866	10.9955882352941\\
-0.317460317460317	10.928466796875\\
-0.340136054421769	10.9532980456026\\
-0.36281179138322	11.0069693094629\\
-0.385487528344671	11.0750317662008\\
-0.387744763558919	11.1\\
-0.408163265306122	11.3111045130641\\
-0.430839002267574	11.1746681415929\\
-0.450768849206349	11.1\\
-0.453514739229025	11.0955072463768\\
-0.476190476190476	11.0352998065764\\
-0.490918697576118	11.1\\
-0.498866213151927	11.158922742111\\
-0.521541950113379	11.2929469273743\\
-0.54421768707483	11.2656593406593\\
-0.566893424036281	11.2114779874214\\
-0.579262945699966	11.4\\
-0.589569160997732	11.4890374331551\\
-0.612244897959184	11.4689290161893\\
-0.62740313516711	11.4\\
-0.634920634920635	11.3105863192182\\
-0.64796987977581	11.4\\
-0.657596371882086	11.4231958762887\\
-0.680272108843538	11.4230458221024\\
-0.68488824101069	11.4\\
-0.702947845804989	11.1952040816327\\
-0.72562358276644	11.1952040816327\\
-0.735310607759587	11.1\\
-0.748299319727891	11.0328862660944\\
-0.762164103177928	11.1\\
-0.770975056689343	11.1432535364527\\
-0.793650793650794	11.1529822926375\\
-0.797063861287168	11.1\\
-0.816326530612245	10.8842299932751\\
-0.839002267573696	10.8003414264036\\
-0.83904559700738	10.8\\
-0.839002267573696	10.7989208633094\\
-0.829636692317749	10.5\\
-0.839002267573696	10.3957775919732\\
-0.861678004535148	10.430316091954\\
-0.87658744110168	10.2\\
-0.884353741496599	9.9374213836478\\
-0.90702947845805	10.0581712062257\\
-0.929705215419501	9.97440775305097\\
-0.934607885707475	9.9\\
-0.929705215419501	9.67852564102564\\
-0.924727119043556	9.6\\
-0.929705215419501	9.57453222453223\\
-0.952380952380952	9.53217213114754\\
-0.975056689342404	9.4751213592233\\
-0.989522245679881	9.3\\
-0.997732426303855	9.20520833333333\\
-1.01787497356137	9.3\\
-1.02040816326531	9.32380585516179\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	9.23071748878924\\
-1.01673246488261	9\\
-1.02040816326531	8.94473684210526\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	1.91323529411765\\
-0.999769490144363	1.8\\
-0.997732426303855	1.79320214669052\\
-0.995891233986473	1.8\\
-0.975056689342404	1.89976798143852\\
-0.957615369380075	2.1\\
-0.952380952380952	2.16658097686375\\
-0.938879766465973	2.1\\
-0.929705215419501	1.94424778761063\\
-0.90702947845805	1.98076923076923\\
-0.892870835935018	1.8\\
-0.884353741496599	1.57299270072994\\
-0.87132170876013	1.5\\
-0.861678004535148	1.45225806451614\\
-0.839002267573696	1.36815642458101\\
-0.826432475998379	1.2\\
-0.816326530612245	1.0961373390558\\
-0.793650793650794	0.989270386266095\\
-0.783507668300295	0.9\\
-0.770975056689343	0.720279720279722\\
-0.748299319727891	0.771485943775101\\
-0.739629981821482	0.9\\
-0.72562358276644	1.0893772893773\\
-0.716529196893455	1.2\\
-0.702947845804989	1.3391975308642\\
-0.680272108843538	1.37044025157234\\
-0.657596371882086	1.34525862068966\\
-0.634920634920635	1.33313953488373\\
-0.612244897959184	1.30229357798165\\
-0.592737427639054	1.5\\
-0.589569160997732	1.52592592592594\\
-0.566893424036281	1.56802884615385\\
-0.561408609027656	1.5\\
-0.54421768707483	1.26840731070496\\
-0.521541950113379	1.27073170731708\\
-0.51330913168606	1.2\\
-0.498866213151927	0.973888888888891\\
-0.495029224582114	0.9\\
-0.476190476190476	0.685197368421054\\
-0.467678858983207	0.6\\
-0.453514739229025	0.45585284280937\\
-0.435635054924395	0.300000000000001\\
-0.430839002267574	0.222360248447214\\
-0.408163265306122	0.00864864864865123\\
-0.407603370566333	0\\
-0.389093455934871	-0.300000000000001\\
-0.385487528344671	-0.348826291079805\\
-0.366139012755554	-0.6\\
-0.36281179138322	-0.650273224043717\\
-0.348770040988391	-0.9\\
-0.340136054421769	-1.11287878787877\\
-0.337295411991957	-1.2\\
-0.325314924345136	-1.5\\
-0.317460317460317	-1.78840579710145\\
-0.31682380554561	-1.8\\
-0.304872723768569	-2.1\\
-0.294784580498866	-2.26262135922329\\
-0.290373214713683	-2.1\\
-0.286747243149766	-1.8\\
-0.281946684744918	-1.5\\
-0.272364068282436	-1.2\\
-0.272108843537415	-1.17868852459013\\
-0.270917964549634	-0.9\\
-0.268571722108477	-0.6\\
-0.266324368888472	-0.300000000000001\\
-0.263437617986896	0\\
-0.260569467782277	0.300000000000001\\
-0.258820893910751	0.6\\
-0.255328074876947	0.9\\
-0.251404491680755	1.2\\
-0.250226452236668	1.5\\
-0.249433106575964	1.58921568627451\\
-0.246853591524794	1.8\\
-0.242210464432687	2.1\\
-0.238433596335179	2.4\\
-0.236580091777844	2.7\\
-0.235135053869132	3\\
-0.23317235956182	3.3\\
-0.227901502343647	3.6\\
-0.226757369614512	3.8088888888889\\
-0.225618024987773	3.9\\
-0.221378694285099	4.2\\
-0.216945301239888	4.5\\
-0.212058583170866	4.8\\
-0.208234185306496	5.1\\
-0.204081632653061	5.35428571428574\\
-0.201095527374189	5.4\\
-0.196763008554392	5.7\\
-0.18140589569161	5.95858585858586\\
-0.178926681783825	6\\
-0.18140589569161	6.07735849056604\\
-0.204081632653061	6.26153846153846\\
-0.205072921700556	6.3\\
-0.20433619619408	6.6\\
-0.204081632653061	6.61830985915496\\
-0.198909973346057	6.6\\
-0.18140589569161	6.51851851851854\\
-0.179578546925486	6.6\\
-0.177523534666392	6.9\\
-0.18140589569161	6.98968253968254\\
-0.191784255440806	7.2\\
-0.204081632653061	7.3266129032258\\
-0.211951339588835	7.5\\
-0.210546206786808	7.8\\
-0.219244051579381	8.1\\
-0.225827082969941	8.4\\
-0.226757369614512	8.43902439024388\\
-0.240946281046532	8.7\\
-0.249433106575964	8.75019607843137\\
-0.260400794081237	9\\
-0.257380968601079	9.3\\
-0.272108843537415	9.46070796460177\\
-0.294784580498866	9.461875\\
-0.306265308719899	9.6\\
-0.317145376669186	9.9\\
-0.317460317460317	9.96875000000001\\
-0.340136054421769	10.07\\
-0.36281179138322	9.91976744186044\\
-0.385487528344671	10.1712473572939\\
-0.390181440409752	10.2\\
-0.394819107341154	10.5\\
-0.408163265306122	10.5125548726953\\
-0.410507900436627	10.5\\
-0.430839002267574	10.3299039780521\\
-0.453514739229025	10.3908177905308\\
-0.476190476190476	10.4486673247779\\
-0.486958862692718	10.5\\
-0.498866213151927	10.5851851851852\\
-0.521541950113379	10.5334862385321\\
-0.54421768707483	10.503137254902\\
-0.566893424036281	10.5847222222222\\
-0.589569160997732	10.6118677042802\\
-0.612244897959184	10.718118466899\\
-0.622713195405989	10.5\\
-0.634920634920635	10.3868217054264\\
-0.650507535091878	10.5\\
-0.657596371882086	10.5405372405372\\
-0.663459568666511	10.5\\
-0.680272108843538	10.4123388581952\\
-0.693075965063764	10.5\\
-0.702947845804989	10.6107088989442\\
-0.709592153561358	10.5\\
-0.72562358276644	10.2911556603774\\
-0.748299319727891	10.3196485623003\\
-0.76249838075367	10.5\\
-0.770975056689343	10.5584562012142\\
-0.787678277139635	10.5\\
-0.792655425224502	10.2\\
-0.793650793650794	10.193979303857\\
-0.815222080714579	9.9\\
-0.816326530612245	9.88504672897196\\
-0.839002267573696	9.74891406987724\\
-0.861492605427915	9.6\\
-0.861678004535148	9.59885664028144\\
-0.862066390016701	9.6\\
-0.884353741496599	9.64008597528211\\
-0.888150845822804	9.6\\
-0.90702947845805	9.3276798825257\\
-0.913003449691081	9.3\\
-0.929705215419501	9.11245551601423\\
-0.935617371260935	9\\
-0.946657132193587	8.7\\
-0.952380952380952	8.65305466237942\\
-0.966279598881254	8.7\\
-0.975056689342404	8.81974025974026\\
-0.994855012712155	8.7\\
-0.997732426303855	8.60821917808218\\
-1.00657014942729	8.4\\
-1.02040816326531	8.24743589743589\\
};
\addplot[fill=mycolor3, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.997549977845544	2.1\\
-0.997732426303855	2.05333333333325\\
-0.997979669541753	2.1\\
-0.997732426303855	2.10099150141643\\
-0.997549977845544	2.1\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.189963597188556	7.8\\
-0.18140589569161	7.69948979591837\\
-0.178297252559108	7.8\\
-0.18140589569161	7.88140495867768\\
-0.189963597188556	7.8\\
};
\addplot[fill=mycolor1!25!mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	3.59196629213484\\
-1.0189514559942	3.6\\
-1.02040816326531	3.64965277777776\\
};
\addplot[fill=mycolor1!25!mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.02040816326531	4.05606060606062\\
-1.00621614386495	3.9\\
-0.997732426303855	3.84856801909308\\
-0.993917733630012	3.9\\
-0.975056689342404	4.1131\\
-0.968142578668895	4.2\\
-0.955418800883963	4.5\\
-0.952380952380952	4.66761363636368\\
-0.943670871126227	4.5\\
-0.929705215419501	4.45\\
-0.908424216247349	4.5\\
-0.90702947845805	4.50479876160992\\
-0.906019495920972	4.5\\
-0.884353741496599	4.37260536398468\\
-0.861678004535148	4.36018041237114\\
-0.846657751419657	4.5\\
-0.839002267573696	4.59006514657981\\
-0.827455598568463	4.5\\
-0.816326530612245	4.40873287671234\\
-0.795385831100116	4.2\\
-0.793650793650794	4.16843750000002\\
-0.770975056689343	4.09644549763034\\
-0.748299319727891	4.16215469613261\\
-0.732609542133358	4.2\\
-0.72562358276644	4.21732954545456\\
-0.702947845804989	4.2850543478261\\
-0.684263983371127	4.5\\
-0.680272108843538	4.55748299319729\\
-0.663895187704708	4.5\\
-0.657596371882086	4.44583333333337\\
-0.642731166540688	4.2\\
-0.634920634920635	4.13849206349208\\
-0.616749811035524	3.9\\
-0.612244897959184	3.86688888888889\\
-0.589569160997732	3.8032327586207\\
-0.566893424036281	3.70816993464054\\
-0.548497176648436	3.6\\
-0.54421768707483	3.58725165562915\\
-0.542013101536912	3.6\\
-0.521541950113379	3.79861111111113\\
-0.506529772402787	3.6\\
-0.498866213151927	3.50736040609139\\
-0.476190476190476	3.50032679738565\\
-0.45780393286062	3.3\\
-0.453514739229025	3.2602777777778\\
-0.449191232048377	3.3\\
-0.430839002267574	3.49088050314467\\
-0.408163265306122	3.55738916256159\\
-0.385487528344671	3.48106796116508\\
-0.36281179138322	3.55923076923081\\
-0.358959823245541	3.6\\
-0.340136054421769	3.67848484848486\\
-0.323545614102512	3.6\\
-0.317460317460317	3.48414634146348\\
-0.315560674593177	3.6\\
-0.294784580498866	3.82986725663718\\
-0.29239329353387	3.9\\
-0.294019052776287	4.2\\
-0.292071515136161	4.5\\
-0.292903447665353	4.8\\
-0.291014553969737	5.1\\
-0.290431129716845	5.4\\
-0.293493401794079	5.7\\
-0.290206969179682	6\\
-0.294784580498866	6.1497222222222\\
-0.30219253562939	6.3\\
-0.300343651672556	6.6\\
-0.307083071058227	6.9\\
-0.315154105660725	7.2\\
-0.316996540420636	7.5\\
-0.317460317460317	7.53507462686565\\
-0.323449816434511	7.8\\
-0.340136054421769	8.07021857923496\\
-0.341732730990761	8.1\\
-0.349296963749763	8.4\\
-0.36281179138322	8.61607773851589\\
-0.385487528344671	8.66547619047617\\
-0.387859809628518	8.7\\
-0.408163265306122	8.85171149144254\\
-0.422055017293113	9\\
-0.430839002267574	9.09066193853427\\
-0.453514739229025	9.2351814516129\\
-0.476190476190476	9.29193121693121\\
-0.477123822988486	9.3\\
-0.498866213151927	9.45052966101694\\
-0.521541950113379	9.40219707057257\\
-0.538151815624343	9.6\\
-0.54421768707483	9.68025147928994\\
-0.552028218694885	9.6\\
-0.566893424036281	9.45271041369472\\
-0.585789871504158	9.6\\
-0.589569160997732	9.65\\
-0.612244897959184	9.66984223300971\\
-0.630145977000767	9.6\\
-0.634920634920635	9.56978346456692\\
-0.657596371882086	9.45867678958784\\
-0.673636809048629	9.6\\
-0.680272108843538	9.69835766423357\\
-0.687107803598694	9.6\\
-0.702947845804989	9.51421703296703\\
-0.724576476870055	9.3\\
-0.72562358276644	9.28369330453563\\
-0.748299319727891	9.11147294589178\\
-0.770975056689343	9.14991610738254\\
-0.784858319325906	9.3\\
-0.793650793650794	9.38506006006006\\
-0.800636005716406	9.3\\
-0.816326530612245	9.15506833712984\\
-0.83416189506806	9\\
-0.839002267573696	8.91949891067538\\
-0.846612335518525	9\\
-0.861678004535148	9.0934227330779\\
-0.870970610466408	9\\
-0.884353741496599	8.8008506616257\\
-0.90702947845805	8.71112994350282\\
-0.907786104505036	8.7\\
-0.92197911473494	8.4\\
-0.929705215419501	8.32135061391541\\
-0.952380952380952	8.19419047619047\\
-0.956538591212038	8.1\\
-0.963986596606794	7.8\\
-0.975056689342404	7.66405082212257\\
-0.99228608179557	7.8\\
-0.997732426303855	7.82738095238095\\
-1.00078024041158	7.8\\
-1.01281125477011	7.5\\
-1.02040816326531	7.43203017832647\\
};
\addplot[fill=mycolor1!25!mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.927859261880731	4.8\\
-0.929705215419501	4.72102803738316\\
-0.939238050112254	4.8\\
-0.929705215419501	4.82271505376345\\
-0.927859261880731	4.8\\
};
\addplot[fill=mycolor1!25!mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.588242919565949	9.3\\
-0.589569160997732	9.29189024390243\\
-0.590532083416594	9.3\\
-0.589569160997732	9.37307692307696\\
-0.588242919565949	9.3\\
};
\addplot[fill=mycolor1!25!mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	0.622955974842771\\
1.01581002771479	0.6\\
0.997732426303855	0.419117647058824\\
0.990021601057485	0.6\\
0.975056689342404	0.896276595744681\\
0.972222222222222	0.9\\
0.952380952380952	0.933409090909098\\
0.929705215419501	1.19772727272731\\
0.912231559290381	0.9\\
0.90702947845805	0.874784482758628\\
0.905131723647972	0.9\\
0.884353741496599	1.04360986547085\\
0.86423118865867	1.2\\
0.861678004535147	1.26366906474821\\
0.849515563801277	1.2\\
0.839002267573696	1.16644736842105\\
0.836235610671701	1.2\\
0.816326530612245	1.48821989528797\\
0.793650793650794	1.49507299270073\\
0.793366557393617	1.5\\
0.777813301125498	1.8\\
0.770975056689343	1.95821917808219\\
0.748299319727891	1.90738636363636\\
0.744178440607012	1.8\\
0.732233604904412	1.5\\
0.72562358276644	1.29225352112677\\
0.715588037016608	1.2\\
0.702947845804989	1.11315789473685\\
0.685080776798398	0.9\\
0.680272108843537	0.842429577464788\\
0.657596371882086	0.837222222222229\\
0.641671142141067	0.6\\
0.634920634920635	0.505729166666673\\
0.612244897959184	0.37041984732825\\
0.593535082071238	0.6\\
0.589569160997733	0.651000000000002\\
0.566893424036281	0.77571428571429\\
0.54421768707483	0.792948717948724\\
0.538987233935932	0.9\\
0.521869904986788	1.2\\
0.521541950113379	1.20425101214575\\
0.498866213151927	1.34315068493151\\
0.476190476190476	1.4406976744186\\
0.464143990929705	1.5\\
0.453514739229025	1.55855018587361\\
0.441825936723896	1.8\\
0.430839002267574	2.01346153846154\\
0.425152837224049	2.1\\
0.411142751674313	2.4\\
0.408163265306123	2.46163636363637\\
0.392964956943923	2.7\\
0.385487528344671	2.90411392405064\\
0.382458097877599	3\\
0.36960841684344	3.3\\
0.36281179138322	3.56132812500001\\
0.361297015432354	3.6\\
0.346241060526775	3.9\\
0.340136054421769	4.0213567839196\\
0.335884353741497	4.2\\
0.329892640817011	4.5\\
0.325158296469772	4.8\\
0.319957161073109	5.1\\
0.317460317460317	5.26114864864865\\
0.313404735262251	5.4\\
0.306463437505328	5.7\\
0.29940654940655	6\\
0.294784580498866	6.15252808988765\\
0.291602946087996	6\\
0.287457750395756	5.7\\
0.282938202966679	5.4\\
0.277850323554163	5.1\\
0.272373937584626	4.8\\
0.272108843537415	4.78617021276596\\
0.270165002478578	4.5\\
0.26813574432622	4.2\\
0.265986076078371	3.9\\
0.263268448638877	3.6\\
0.260967443535778	3.3\\
0.258438897075971	3\\
0.25531940792677	2.7\\
0.252507304746111	2.4\\
0.249749050363245	2.1\\
0.249433106575964	2.07400990099011\\
0.244758611079441	1.8\\
0.239833447897161	1.5\\
0.237048665620094	1.2\\
0.232702672824976	0.9\\
0.227977765180146	0.6\\
0.226757369614513	0.496666666666678\\
0.218253968253968	0.300000000000001\\
0.204081632653061	0.0595108695652252\\
0.200419400798667	0\\
0.191013247404224	-0.300000000000001\\
0.18140589569161	-0.470070422535202\\
0.167029010917081	-0.6\\
0.158730158730159	-0.717032967032969\\
0.157073803458283	-0.6\\
0.152464494569758	-0.300000000000001\\
0.14858799765983	0\\
0.145277454677899	0.300000000000001\\
0.141781798630105	0.6\\
0.136054421768707	0.841776315789486\\
0.134646139157418	0.9\\
0.133237415431607	1.2\\
0.131750458679495	1.5\\
0.130656559227988	1.8\\
0.12659199017953	2.1\\
0.124716553287982	2.4\\
0.121106337271751	2.7\\
0.123164345103121	3\\
0.119264611745815	3.3\\
0.120747058852717	3.6\\
0.114328968581653	3.9\\
0.113378684807256	3.93222222222223\\
0.104945270289186	4.2\\
0.0919306151335268	4.5\\
0.0907029478458049	4.69615384615391\\
0.090129684832735	4.8\\
0.0791695988740324	5.1\\
0.0680272108843538	5.28426724137931\\
0.0636056891892561	5.4\\
0.055992496666441	5.7\\
0.0485150364765132	6\\
0.0453514739229026	6.08869047619048\\
0.0226757369614513	6.22705479452055\\
0.0152625152625152	6\\
0.00965735437785124	5.7\\
0.00896157549777901	5.4\\
0.00693539827278423	5.1\\
0.00716761800505635	4.8\\
0.00954858422883563	4.5\\
0.00839786269117558	4.2\\
0.0111224951310237	3.9\\
0.0119457591848044	3.6\\
0.0131058072946692	3.3\\
0.0150883712208132	3\\
0.0162359225419596	2.7\\
0.0170018689227938	2.4\\
0.0186426822261012	2.1\\
0.0197036743499988	1.8\\
0.0211747971422105	1.5\\
0.0226413380886335	1.2\\
0.0226757369614513	1.19311926605503\\
0.0257798063527039	0.9\\
0.0291776067152006	0.6\\
0.0311708745694584	0.300000000000001\\
0.031903232961434	0\\
0.0320408799628363	-0.300000000000001\\
0.0317935310128908	-0.6\\
0.0317869539889557	-0.9\\
0.031586951070559	-1.2\\
0.0296606737933268	-1.5\\
0.0268800067996855	-1.8\\
0.0251832981044069	-2.1\\
0.0243032696949745	-2.4\\
0.0226757369614513	-2.55523255813951\\
0.0214754269054559	-2.7\\
0.0185200866884328	-3\\
0.0175903694811258	-3.3\\
0.0159655699014299	-3.6\\
0.0129498018589757	-3.9\\
0.012457146173521	-4.2\\
0.0106154556217767	-4.5\\
0.00947521865889192	-4.8\\
0.00884959581797077	-5.1\\
0.0135193317833462	-5.4\\
0.0141212641212642	-5.7\\
0.0147662239498971	-6\\
0.0219793076935932	-6.3\\
0.0213862368981924	-6.6\\
0.0226757369614513	-6.865\\
0.0228478954850198	-6.9\\
0.0226757369614513	-6.92282608695653\\
0.0208642354184782	-7.2\\
0.0226757369614513	-7.24180327868853\\
0.0347495319967067	-7.5\\
0.0433348569994531	-7.8\\
0.0453514739229026	-7.85113636363637\\
0.0537970290156878	-8.1\\
0.0587709041950108	-8.4\\
0.0677995428425717	-8.7\\
0.0680272108843538	-8.701953125\\
0.0855035616940379	-9\\
0.0907029478458049	-9.12564575645757\\
0.101085007646469	-9.3\\
0.112496487547949	-9.6\\
0.113378684807256	-9.6143109540636\\
0.136054421768707	-9.86513513513514\\
0.137966297630163	-9.9\\
0.151908220915485	-10.2\\
0.158730158730159	-10.222563559322\\
0.175254297601066	-10.5\\
0.18140589569161	-10.6186131386861\\
0.195416569669693	-10.5\\
0.204081632653061	-10.3798804780877\\
0.20970857478794	-10.5\\
0.226757369614513	-10.6281206171108\\
0.249433106575964	-10.7094782608696\\
0.266318258347688	-10.8\\
0.272108843537415	-10.8209753231492\\
0.294784580498866	-10.862610619469\\
0.317460317460317	-10.9065977742448\\
0.338076934809798	-11.1\\
0.340136054421769	-11.1176342525399\\
0.36281179138322	-11.1550829875519\\
0.385487528344671	-11.2805882352941\\
0.408163265306123	-11.110119047619\\
0.430839002267574	-11.2866771159875\\
0.453514739229025	-11.2707578253707\\
0.476190476190476	-11.259222737819\\
0.498866213151927	-11.3083333333333\\
0.521541950113379	-11.3997413793103\\
0.54421768707483	-11.3207736389685\\
0.566893424036281	-11.2712579617834\\
0.579840693339483	-11.4\\
0.589569160997733	-11.5696927374302\\
0.612244897959184	-11.5678988326848\\
0.623044655684202	-11.4\\
0.634920634920635	-11.2863926576217\\
0.646836069237588	-11.4\\
0.657596371882086	-11.4869756427605\\
0.680272108843537	-11.4971273291925\\
0.692812934192245	-11.4\\
0.702947845804989	-11.3236404833837\\
0.722789115646259	-11.1\\
0.72562358276644	-11.0671073094868\\
0.73399342284907	-11.1\\
0.748299319727891	-11.1249654696133\\
0.770975056689343	-11.2185169124024\\
0.790500195037057	-11.1\\
0.793650793650794	-11.0445979899498\\
0.816084563906864	-10.8\\
0.816326530612245	-10.79890625\\
0.839002267573696	-10.6181177976953\\
0.850820554210385	-10.5\\
0.861678004535147	-10.3165584415584\\
0.884353741496599	-10.2078859060403\\
0.886040070036453	-10.2\\
0.90702947845805	-10.0845394736842\\
0.928231292517007	-9.9\\
0.929705215419501	-9.88391089108911\\
0.943871375710778	-9.6\\
0.952380952380952	-9.44823788546256\\
0.967973350351451	-9.6\\
0.975056689342404	-9.63905990016639\\
0.997732426303855	-9.62427135678392\\
0.999929053049218	-9.6\\
1.02040816326531	-9.32374233128834\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	-1.90381679389315\\
1.01524250124394	-1.8\\
0.997732426303855	-1.7126893939394\\
0.98972207018184	-1.8\\
0.977223743076198	-2.1\\
0.975056689342404	-2.12862068965518\\
0.952380952380952	-2.14\\
0.929705215419501	-2.2256704980843\\
0.919064812381796	-2.1\\
0.90702947845805	-1.91542288557215\\
0.899058613344327	-1.8\\
0.884353741496599	-1.64089219330855\\
0.867984019004427	-1.5\\
0.861678004535147	-1.45933147632312\\
0.839002267573696	-1.3938144329897\\
0.816326530612245	-1.26197718631179\\
0.809286254184213	-1.2\\
0.793650793650794	-1.04595744680851\\
0.78014770723104	-0.9\\
0.780032032392007	-0.6\\
0.770975056689343	-0.503886925795059\\
0.760154354139317	-0.6\\
0.748299319727891	-0.796052631578951\\
0.738263559392011	-0.9\\
0.72934472934473	-1.2\\
0.72562358276644	-1.26584362139918\\
0.707573244886678	-1.2\\
0.702947845804989	-1.18768768768769\\
0.692261578961086	-1.2\\
0.680272108843537	-1.22383419689119\\
0.657596371882086	-1.35379146919432\\
0.634920634920635	-1.4087962962963\\
0.612244897959184	-1.34611650485438\\
0.598783833133754	-1.5\\
0.589569160997733	-1.55228915662651\\
0.580033046810455	-1.5\\
0.566893424036281	-1.42430379746836\\
0.54421768707483	-1.28544776119403\\
0.521541950113379	-1.21093247588425\\
0.51973214951082	-1.2\\
0.498866213151927	-1.00202020202021\\
0.492948255960437	-0.9\\
0.476190476190476	-0.688148148148148\\
0.46715056765308	-0.6\\
0.453514739229025	-0.456972111553791\\
0.439598476981654	-0.300000000000001\\
0.430839002267574	-0.189285714285719\\
0.413608693178585	0\\
0.408163265306123	0.0720430107526779\\
0.385487528344671	0.298076923076927\\
0.385311747437994	0.300000000000001\\
0.364955269006441	0.6\\
0.36281179138322	0.624516129032247\\
0.347067824419741	0.9\\
0.340136054421769	1.0125748502994\\
0.332379217625119	1.2\\
0.325275119463981	1.5\\
0.317460317460317	1.75847457627117\\
0.315436435655014	1.8\\
0.299136489612679	2.1\\
0.294784580498866	2.1969387755102\\
0.293240354684287	2.1\\
0.286532856713768	1.8\\
0.280116303652155	1.5\\
0.273820907211613	1.2\\
0.272108843537415	1.12295081967212\\
0.27030855151946	0.9\\
0.268114531787214	0.6\\
0.266104093467892	0.300000000000001\\
0.263419099607688	0\\
0.261350223071246	-0.300000000000001\\
0.258482993982178	-0.6\\
0.255546663109689	-0.9\\
0.253658503738046	-1.2\\
0.250683674388923	-1.5\\
0.249433106575964	-1.59006622516558\\
0.246000342193548	-1.8\\
0.241992798383776	-2.1\\
0.239430371705504	-2.4\\
0.236848009887574	-2.7\\
0.23323289429732	-3\\
0.231269784438421	-3.3\\
0.229594855336526	-3.6\\
0.228932345334462	-3.9\\
0.226757369614513	-4.01952662721894\\
0.217609089491176	-4.2\\
0.217134923315268	-4.5\\
0.204416083050723	-4.8\\
0.205177078883083	-5.1\\
0.204837490551777	-5.4\\
0.204530423280424	-5.7\\
0.204081632653061	-5.77916666666676\\
0.181825816746455	-6\\
0.191567985218779	-6.3\\
0.18140589569161	-6.56304347826091\\
0.180094713622412	-6.6\\
0.18140589569161	-6.68947368421045\\
0.18896447467876	-6.9\\
0.204081632653061	-6.98333333333333\\
0.207842839421787	-7.2\\
0.212891404987291	-7.5\\
0.214320730066965	-7.8\\
0.225825854598491	-8.1\\
0.226757369614513	-8.18139534883719\\
0.22915772915773	-8.4\\
0.243522174234514	-8.7\\
0.249433106575964	-8.85105263157894\\
0.256758715662826	-9\\
0.27056627639718	-9.3\\
0.272108843537415	-9.36201550387596\\
0.294784580498866	-9.50143369175627\\
0.302090764054108	-9.6\\
0.316144082153934	-9.9\\
0.317460317460317	-9.92457420924574\\
0.335743034155733	-10.2\\
0.340136054421769	-10.2281282316443\\
0.347105320470938	-10.2\\
0.36281179138322	-10.0315934065934\\
0.383777442600972	-10.2\\
0.385487528344671	-10.230487804878\\
0.408163265306123	-10.3305691056911\\
0.428462726599372	-10.2\\
0.430839002267574	-10.1877922077922\\
0.433592903138861	-10.2\\
0.441425131966199	-10.5\\
0.453514739229025	-10.568815943728\\
0.463223461035277	-10.5\\
0.476190476190476	-10.3765354330709\\
0.498866213151927	-10.4121348314607\\
0.521541950113379	-10.4019271948608\\
0.54421768707483	-10.4040579710145\\
0.566893424036281	-10.2918918918919\\
0.580229182052891	-10.5\\
0.589569160997733	-10.753355704698\\
0.599425339124327	-10.5\\
0.612244897959184	-10.3271126760563\\
0.632091220326515	-10.5\\
0.634920634920635	-10.5146750524109\\
0.64161810997254	-10.5\\
0.657596371882086	-10.4479750778816\\
0.667306238734811	-10.5\\
0.680272108843537	-10.5459793814433\\
0.702947845804989	-10.7555183946488\\
0.711197494870964	-10.5\\
0.72562358276644	-10.3083213773314\\
0.738193466324366	-10.2\\
0.748299319727891	-10.1095380029806\\
0.759381584088279	-10.2\\
0.770975056689343	-10.3074450084602\\
0.793650793650794	-10.3248351648352\\
0.800812216277485	-10.2\\
0.816326530612245	-9.99336691855583\\
0.822882801933392	-9.9\\
0.839002267573696	-9.67460840890354\\
0.861678004535147	-9.71535031847134\\
0.884353741496599	-9.62962747380675\\
0.887966245444448	-9.6\\
0.90702947845805	-9.35736224028907\\
0.914721301626064	-9.3\\
0.924412519171228	-9\\
0.929705215419501	-8.96164215686274\\
0.948870970927299	-8.7\\
0.952380952380952	-8.66588132635253\\
0.975056689342404	-8.57096774193548\\
0.997732426303855	-8.47576923076923\\
1.01269765304223	-8.4\\
1.02040816326531	-8.34636723910172\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
0.181220409090699	-7.5\\
0.18140589569161	-7.50352422907488\\
0.181753416564582	-7.5\\
0.186215900501615	-7.2\\
0.18140589569161	-7.02499999999999\\
0.179671139858494	-7.2\\
0.181220409090699	-7.5\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	-4.24054404145078\\
1.01771971414829	-4.2\\
1.02040816326531	-4.09703947368419\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	-3.84359698681733\\
0.997732426303855	-3.72638095238096\\
0.984008034377984	-3.9\\
0.983455792129262	-4.2\\
0.975056689342404	-4.32629151291513\\
0.963522812330407	-4.5\\
0.952380952380952	-4.76135057471265\\
0.946470319393908	-4.8\\
0.929705215419501	-4.87947916666667\\
0.925084064965017	-4.8\\
0.90702947845805	-4.55240863787376\\
0.895937703246672	-4.5\\
0.884353741496599	-4.23849206349208\\
0.861678004535147	-4.27752613240419\\
0.843999789578021	-4.5\\
0.839002267573696	-4.57780172413794\\
0.816326530612245	-4.54655913978495\\
0.811306799475072	-4.5\\
0.793650793650794	-4.25748407643313\\
0.787245518969194	-4.2\\
0.770975056689343	-4.02089843750001\\
0.753903093804573	-4.2\\
0.748299319727891	-4.27132701421802\\
0.730242714369697	-4.2\\
0.72562358276644	-4.18375527426161\\
0.713983371126237	-4.2\\
0.702947845804989	-4.31060606060616\\
0.680272108843537	-4.41666666666668\\
0.657596371882086	-4.30061224489797\\
0.639851707878918	-4.2\\
0.634920634920635	-4.15402684563759\\
0.616698200865625	-3.9\\
0.612244897959184	-3.85595238095239\\
0.589569160997733	-3.73393782383421\\
0.566893424036281	-3.74070512820515\\
0.544771982867218	-3.6\\
0.54421768707483	-3.59753363228701\\
0.54357811500669	-3.6\\
0.521541950113379	-3.7046961325967\\
0.512861036670559	-3.6\\
0.498866213151927	-3.40416666666669\\
0.476190476190476	-3.50724137931036\\
0.453514739229025	-3.4104166666667\\
0.435221369871828	-3.6\\
0.430839002267574	-3.62853403141363\\
0.408163265306123	-3.65601851851855\\
0.402517660013248	-3.6\\
0.385487528344671	-3.46580882352943\\
0.36281179138322	-3.56151079136692\\
0.340136054421769	-3.42192982456145\\
0.317460317460317	-3.47268518518521\\
0.308871023156739	-3.6\\
0.298756690884973	-3.9\\
0.296044343663393	-4.2\\
0.294784580498866	-4.22569444444448\\
0.291641802919999	-4.5\\
0.294220079030206	-4.8\\
0.293003062563203	-5.1\\
0.29082403011831	-5.4\\
0.290213619390677	-5.7\\
0.292274597830154	-6\\
0.294784580498866	-6.10867768595039\\
0.30050291721627	-6.3\\
0.294784580498866	-6.59679487179489\\
0.294733509019224	-6.6\\
0.294784580498866	-6.60142045454544\\
0.310003098727784	-6.9\\
0.314675032874642	-7.2\\
0.314803509247954	-7.5\\
0.317460317460317	-7.58749999999999\\
0.325942486857415	-7.8\\
0.336165550876436	-8.1\\
0.340136054421769	-8.19860335195528\\
0.348786428151508	-8.4\\
0.36281179138322	-8.54221411192214\\
0.385487528344671	-8.58247950819672\\
0.401424458672358	-8.7\\
0.408163265306123	-8.80232067510548\\
0.421576879910214	-9\\
0.430839002267574	-9.09164305949008\\
0.453514739229025	-9.18689759036144\\
0.476190476190476	-9.18094384707288\\
0.487689902084668	-9.3\\
0.498866213151927	-9.38951016635859\\
0.521541950113379	-9.5265625\\
0.54421768707483	-9.54319470699432\\
0.552987389722085	-9.6\\
0.566893424036281	-9.72878378378378\\
0.587955780102813	-9.6\\
0.589569160997733	-9.5910975609756\\
0.612244897959184	-9.52587579617834\\
0.634920634920635	-9.42407407407407\\
0.657596371882086	-9.5895061728395\\
0.660808767951626	-9.6\\
0.680272108843537	-9.63748180494905\\
0.6840222708651	-9.6\\
0.702947845804989	-9.45480446927374\\
0.72527708074464	-9.3\\
0.72562358276644	-9.27345679012341\\
0.733165137927042	-9\\
0.748299319727891	-8.93604316546762\\
0.754245847798313	-9\\
0.770975056689343	-9.20201938610662\\
0.793650793650794	-9.16644859813084\\
0.816326530612245	-9.07993055555555\\
0.83491611269389	-9\\
0.839002267573696	-8.98035714285714\\
0.857877806109381	-8.7\\
0.861678004535147	-8.65266927083333\\
0.865205017964967	-8.7\\
0.884353741496599	-8.85442097026604\\
0.90000626576852	-8.7\\
0.90702947845805	-8.56623867069486\\
0.929705215419501	-8.41195\\
0.931002988679508	-8.4\\
0.952380952380952	-8.23000863557858\\
0.966821866930641	-8.1\\
0.975056689342404	-7.99644149577804\\
0.996842788246075	-7.8\\
0.997732426303855	-7.74166666666664\\
1.02040816326531	-7.70819935691317\\
};
\addplot[fill=mycolor4, draw=white, forget plot] table[row sep=crcr] {%
%
x	y\\
1.02040816326531	1.50485491071429\\
1.01981466473473	1.5\\
1.01670155241584	1.2\\
1.02040816326531	1.1643\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.312251795544849	-9.1\\
-0.306771488197534	-8.8150251359222\\
-0.301241754504692	-8.5393185908404\\
-0.295663485404819	-8.27221828964476\\
-0.290037579656328	-8.01312458109001\\
-0.284364943692744	-7.76149254965155\\
-0.278646491476662	-7.51682546799269\\
-0.272883144352488	-7.27866919264394\\
-0.267075830898	-7.04660734421657\\
-0.261225486774731	-6.82025714374901\\
-0.255333054577224	-6.59926580063287\\
-0.249399483681156	-6.38330736648102\\
-0.243425730090382	-6.17207998440256\\
-0.237412756282905	-5.96530347528165\\
-0.231361531055801	-5.76271721246062\\
-0.225273029369132	-5.56407824419356\\
-0.219148232188859	-5.36915962974308\\
-0.212988126328796	-5.17774896033442\\
-0.206793704291611	-4.98964704058686\\
-0.200565964108919	-4.80466670969219\\
-0.194305909180482	-4.6226317846481\\
-0.188014548112542	-4.44337611039149\\
-0.181692894555317	-4.26674270380633\\
-0.175341967039685	-4.09258298037201\\
-0.168962788813078	-3.92075605373324\\
-0.162556387674622	-3.7511280997558\\
-0.156123795809538	-3.58357177772446\\
-0.149666049622838	-3.41796570227089\\
-0.143184189572344	-3.25419396041628\\
-0.13667926000105	-3.09214566879695\\
-0.130152308968861	-2.93171456672947\\
-0.12360438808373	-2.77279864127874\\
-0.117036552332228	-2.61529978093045\\
-0.110449859909563	-2.45912345484908\\
-0.103845372049091	-2.30417841503109\\
-0.0972241528513285	-2.15037641894928\\
-0.0905872691125075	-1.99763197053286\\
-0.0839357901526971	-1.84586207754407\\
-0.0772707876435161	-1.69498602360129\\
-0.0705933354354675	-1.54492515326271\\
-0.0639045093849227	-1.39560266872789\\
-0.0572053871807811	-1.24694343683921\\
-0.0504970481708359	-1.09887380517364\\
-0.0437805731878717	-0.95132142610848\\
-0.0370570443755231	-0.804215087826082\\
-0.0303275450139222	-0.657484551291278\\
-0.0235931593451626	-0.51106039229421\\
-0.0168549723986092	-0.364873847700214\\
-0.0101140698160803	-0.218856665088958\\
-0.00337153767693137	-0.0729409549970183\\
0.00337153767693137	0.0729409549970187\\
0.0101140698160802	0.218856665088958\\
0.0168549723986092	0.364873847700214\\
0.0235931593451626	0.51106039229421\\
0.0303275450139222	0.657484551291277\\
0.0370570443755231	0.804215087826083\\
0.0437805731878717	0.951321426108481\\
0.0504970481708359	1.09887380517364\\
0.0572053871807811	1.24694343683921\\
0.0639045093849227	1.39560266872789\\
0.0705933354354675	1.54492515326271\\
0.0772707876435161	1.69498602360129\\
0.0839357901526971	1.84586207754407\\
0.0905872691125075	1.99763197053287\\
0.0972241528513285	2.15037641894928\\
0.103845372049091	2.30417841503109\\
0.110449859909563	2.45912345484908\\
0.117036552332228	2.61529978093045\\
0.12360438808373	2.77279864127873\\
0.130152308968861	2.93171456672947\\
0.13667926000105	3.09214566879695\\
0.143184189572344	3.25419396041628\\
0.149666049622838	3.41796570227089\\
0.156123795809538	3.58357177772446\\
0.162556387674622	3.7511280997558\\
0.168962788813078	3.92075605373324\\
0.175341967039685	4.09258298037201\\
0.181692894555317	4.26674270380633\\
0.188014548112542	4.4433761103915\\
0.194305909180482	4.6226317846481\\
0.200565964108919	4.80466670969219\\
0.206793704291611	4.98964704058686\\
0.212988126328796	5.17774896033442\\
0.219148232188859	5.36915962974308\\
0.225273029369132	5.56407824419356\\
0.231361531055801	5.76271721246062\\
0.237412756282905	5.96530347528165\\
0.243425730090382	6.17207998440256\\
0.249399483681156	6.38330736648102\\
0.255333054577224	6.59926580063287\\
0.261225486774731	6.82025714374901\\
0.267075830898	7.04660734421657\\
0.272883144352488	7.27866919264394\\
0.278646491476662	7.51682546799269\\
0.284364943692744	7.76149254965155\\
0.290037579656328	8.01312458109001\\
0.295663485404819	8.27221828964476\\
0.301241754504692	8.5393185908404\\
0.306771488197534	8.8150251359222\\
0.312251795544849	9.10000000000001\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	14.8185540812752\\
0.010307153164296	14.6027191405058\\
0.020614306328592	14.3886532774482\\
0.0309214594928881	14.1763460622265\\
0.0412286126571841	13.965787050334\\
0.0515357658214801	13.7569657843674\\
0.0618429189857761	13.5498717957316\\
0.0721500721500721	13.3444946063149\\
0.0824572253143682	13.1408237301353\\
0.0927643784786642	12.9388486749583\\
0.10307153164296	12.7385589438849\\
0.113378684807256	12.5399440369117\\
0.123685837971552	12.3429934524621\\
0.133992991135848	12.1476966888897\\
0.144300144300144	11.9540432459526\\
0.15460729746444	11.7620226262604\\
0.164914450628736	11.5716243366934\\
0.175221603793032	11.3828378897937\\
0.185528756957328	11.1956528051294\\
0.195835910121624	11.0100586106314\\
0.20614306328592	10.8260448439028\\
0.216450216450216	10.6436010535027\\
0.226757369614512	10.4627168002015\\
0.237064522778809	10.2833816582121\\
0.247371675943105	10.1055852163931\\
0.257678829107401	9.92931707942708\\
0.267985982271697	9.7545668689734\\
0.278293135435993	9.58132422479486\\
0.288600288600289	9.40957880585978\\
0.298907441764585	9.23932029141889\\
0.309214594928881	9.07053838205775\\
0.319521748093177	8.90322280072454\\
0.329828901257473	8.73736329373406\\
0.340136054421769	8.57294963174738\\
0.350443207586065	8.40997161072821\\
0.360750360750361	8.24841905287576\\
0.371057513914657	8.0882818075344\\
0.381364667078953	7.92954975208079\\
0.391671820243249	7.77221279278808\\
0.401978973407545	7.6162608656681\\
0.412286126571841	7.46168393729118\\
0.422593279736137	7.30847200558466\\
0.432900432900433	7.15661510060949\\
0.443207586064729	7.00610328531582\\
0.453514739229025	6.85692665627766\\
0.463821892393321	6.70907534440676\\
0.474129045557617	6.56253951564628\\
0.484436198721913	6.417309371644\\
0.494743351886209	6.27337515040614\\
0.505050505050505	6.13072712693105\\
0.515357658214801	5.98935561382439\\
0.525664811379097	5.84925096189426\\
0.535971964543393	5.71040356072854\\
0.546279117707689	5.57280383925323\\
0.556586270871985	5.43644226627251\\
0.566893424036281	5.30130935099129\\
0.577200577200577	5.16739564351968\\
0.587507730364873	5.03469173536044\\
0.597814883529169	4.90318825987873\\
0.608122036693465	4.77287589275588\\
0.618429189857761	4.6437453524255\\
0.628736343022057	4.51578740049425\\
0.639043496186353	4.38899284214583\\
0.649350649350649	4.26335252652967\\
0.659657802514945	4.13885734713367\\
0.669964955679242	4.01549824214197\\
0.680272108843538	3.89326619477748\\
0.690579262007833	3.77215223362981\\
0.700886415172129	3.65214743296846\\
0.711193568336426	3.5332429130421\\
0.721500721500722	3.41542984036346\\
0.731807874665018	3.29869942798072\\
0.742115027829314	3.18304293573516\\
0.75242218099361	3.06845167050585\\
0.762729334157906	2.95491698644094\\
0.773036487322202	2.84243028517656\\
0.783343640486498	2.73098301604264\\
0.793650793650794	2.62056667625711\\
0.80395794681509	2.51117281110723\\
0.814265099979386	2.40279301411977\\
0.824572253143682	2.29541892721917\\
0.834879406307978	2.18904224087447\\
0.845186559472274	2.08365469423484\\
0.85549371263657	1.97924807525465\\
0.865800865800866	1.87581422080709\\
0.876108018965162	1.77334501678808\\
0.886415172129458	1.67183239820929\\
0.896722325293754	1.57126834928133\\
0.90702947845805	1.471644903487\\
0.917336631622346	1.3729541436451\\
0.927643784786642	1.27518820196431\\
0.937950937950938	1.17833926008828\\
0.948258091115234	1.08239954913157\\
0.95856524427953	0.987361349706418\\
0.968872397443826	0.893216991941387\\
0.979179550608122	0.799958855490928\\
0.989486703772418	0.707579369537342\\
0.999793856936714	0.616071012784147\\
1.01010101010101	0.525426313441642\\
1.02040816326531	0.435637849205079\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1.02040816326531	-0.435637849205079\\
-1.01010101010101	-0.525426313441642\\
-0.999793856936714	-0.616071012784147\\
-0.989486703772418	-0.707579369537342\\
-0.979179550608122	-0.799958855490928\\
-0.968872397443826	-0.893216991941387\\
-0.95856524427953	-0.987361349706418\\
-0.948258091115234	-1.08239954913157\\
-0.937950937950938	-1.17833926008828\\
-0.927643784786642	-1.27518820196431\\
-0.917336631622346	-1.3729541436451\\
-0.90702947845805	-1.471644903487\\
-0.896722325293754	-1.57126834928133\\
-0.886415172129458	-1.67183239820929\\
-0.876108018965162	-1.77334501678808\\
-0.865800865800866	-1.87581422080709\\
-0.85549371263657	-1.97924807525465\\
-0.845186559472274	-2.08365469423484\\
-0.834879406307978	-2.18904224087447\\
-0.824572253143682	-2.29541892721917\\
-0.814265099979386	-2.40279301411977\\
-0.80395794681509	-2.51117281110723\\
-0.793650793650794	-2.62056667625711\\
-0.783343640486498	-2.73098301604264\\
-0.773036487322202	-2.84243028517656\\
-0.762729334157906	-2.95491698644094\\
-0.75242218099361	-3.06845167050585\\
-0.742115027829314	-3.18304293573516\\
-0.731807874665018	-3.29869942798072\\
-0.721500721500722	-3.41542984036346\\
-0.711193568336426	-3.5332429130421\\
-0.700886415172129	-3.65214743296846\\
-0.690579262007833	-3.77215223362981\\
-0.680272108843538	-3.89326619477748\\
-0.669964955679242	-4.01549824214197\\
-0.659657802514945	-4.13885734713367\\
-0.649350649350649	-4.26335252652967\\
-0.639043496186353	-4.38899284214583\\
-0.628736343022057	-4.51578740049425\\
-0.618429189857761	-4.6437453524255\\
-0.608122036693465	-4.77287589275588\\
-0.597814883529169	-4.90318825987873\\
-0.587507730364873	-5.03469173536044\\
-0.577200577200577	-5.16739564351968\\
-0.566893424036281	-5.30130935099129\\
-0.556586270871985	-5.43644226627251\\
-0.546279117707689	-5.57280383925323\\
-0.535971964543393	-5.71040356072854\\
-0.525664811379097	-5.84925096189426\\
-0.515357658214801	-5.98935561382439\\
-0.505050505050505	-6.13072712693105\\
-0.494743351886209	-6.27337515040614\\
-0.484436198721913	-6.417309371644\\
-0.474129045557617	-6.56253951564628\\
-0.463821892393321	-6.70907534440676\\
-0.453514739229025	-6.85692665627766\\
-0.443207586064729	-7.00610328531582\\
-0.432900432900433	-7.15661510060949\\
-0.422593279736137	-7.30847200558466\\
-0.412286126571841	-7.46168393729118\\
-0.401978973407545	-7.6162608656681\\
-0.391671820243249	-7.77221279278808\\
-0.381364667078953	-7.92954975208079\\
-0.371057513914657	-8.0882818075344\\
-0.360750360750361	-8.24841905287576\\
-0.350443207586065	-8.40997161072821\\
-0.340136054421769	-8.57294963174738\\
-0.329828901257473	-8.73736329373406\\
-0.319521748093177	-8.90322280072454\\
-0.309214594928881	-9.07053838205775\\
-0.298907441764585	-9.23932029141889\\
-0.288600288600289	-9.40957880585978\\
-0.278293135435993	-9.58132422479486\\
-0.267985982271697	-9.7545668689734\\
-0.257678829107401	-9.92931707942708\\
-0.247371675943105	-10.1055852163931\\
-0.237064522778809	-10.2833816582121\\
-0.226757369614512	-10.4627168002015\\
-0.216450216450216	-10.6436010535027\\
-0.20614306328592	-10.8260448439028\\
-0.195835910121624	-11.0100586106314\\
-0.185528756957328	-11.1956528051294\\
-0.175221603793032	-11.3828378897937\\
-0.164914450628736	-11.5716243366934\\
-0.15460729746444	-11.7620226262604\\
-0.144300144300144	-11.9540432459526\\
-0.133992991135848	-12.1476966888897\\
-0.123685837971552	-12.3429934524621\\
-0.113378684807256	-12.5399440369117\\
-0.10307153164296	-12.7385589438849\\
-0.0927643784786642	-12.9388486749583\\
-0.0824572253143682	-13.1408237301353\\
-0.0721500721500721	-13.3444946063149\\
-0.0618429189857761	-13.5498717957316\\
-0.0515357658214801	-13.7569657843674\\
-0.0412286126571841	-13.965787050334\\
-0.0309214594928881	-14.1763460622265\\
-0.020614306328592	-14.3886532774482\\
-0.010307153164296	-14.6027191405058\\
-0	-14.8185540812752\\
};
\node[right, align=left]
at (axis cs:0.05,0) {$\leftarrow\text{ Example time-intensity}$\\     panning curve};
\node[right, align=left]
at (axis cs:0.21,10.6) {$\leftarrow\text{ Event localized at}$\\     left loudspeaker};
\node[left, align=right]
at (axis cs:-0.2,-12) {$\text{Event localized at }\rightarrow$\\right loudspeaker};
\end{axis}
\end{tikzpicture}%

==> figures/plot_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=50,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Subjective scores},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Model estimates},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
50	0.906578786673723\\
90	0.225140039061745\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
81.4444	0.351354\\
83.6667	0.372829\\
80.4074	0.373022\\
83.1481	0.321041\\
82.3333	0.383437\\
80.7778	0.358197\\
78.037	0.405843\\
83.9259	0.316886\\
73.7241	0.528557\\
65.8966	0.596204\\
73.6207	0.523467\\
73.2069	0.529843\\
64.8333	0.689003\\
51.6389	0.862396\\
62.1111	0.678035\\
58.5556	0.787002\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ref_system.tex <==
\begin{tikzpicture}
\node at (0,0) (origin) {};
\node at (1.2,1) (human) {};

\renewcommand{\dspfilterwidth}{20mm}
\node at (0,8.1) (input) {Input};

\node[coordinate, below=of input, below=3ex] (inputconn) {};
\node[coordinate, right=of inputconn, right=17ex] (inputconn2) {};
\node[dspfilter,below=of inputconn2, below=3ex]  (delayright) {Delay $\tau_R$};
\node[dspmultiplier, dsp/label=right, below=of delayright, below=3ex] (multright) {$g_R$};
\node[coordinate, below=of multright, below=2ex] (loudspright) {};

\begin{scope}[start chain]
	\chainin (input);
	\chainin (inputconn) [join=by dspline];
	\chainin (inputconn2) [join=by dspline];
	\chainin (delayright) [join=by dspconn];
	\chainin (multright) [join=by dspconn];
	\chainin (loudspright) [join=by dspconn];
\end{scope}

\node[coordinate, left=of inputconn, left=17ex] (inputconn2) {};
\node[dspfilter,below=of inputconn2, below=3ex]  (delayright) {Delay $\tau_L$};
\node[dspmultiplier, dsp/label=right, below=of delayright, below=3ex] (multright) {$g_L$};
\node[coordinate, below=of multright, below=2ex] (loudspright) {};

\begin{scope}[start chain]
	\chainin (input);
	\chainin (inputconn) [join=by dspline];
	\chainin (inputconn2) [join=by dspline];
	\chainin (delayright) [join=by dspconn];
	\chainin (multright) [join=by dspconn];
	\chainin (loudspright) [join=by dspconn];
\end{scope}



\draw[thick,->] (origin.center) -- (3.5,0); % node[anchor=north west] {x};
\draw[thick,->] (origin.center) -- (0,4.5); % node[anchor=south east] {y};

\draw[dotted] (0,1) node[anchor=east] {$y$} -- (human.center);
\draw[dotted] (1.2,0) node[anchor=north] {$x$} -- (human.center);

\draw[dashed] (human.center) -- node[anchor=north west] {$d_R$} ++(1.3,3.33);
\draw[dashed] (human.center) -- node[anchor=north east] {$d_L$} ++(-3.7,3.33);

\foreach \Angle [count=\xi] in {60,120}
  \pic[rotate=\Angle-90] (sp\xi) at (\Angle:5cm) {Speaker};
  
\draw[dotted] (0,0) -- (60:5cm);
\draw[dotted] (0,0) -- node[anchor=north east] {$r_l$} ++ (120:5cm);
\draw[->] (0,3) node[anchor=south west] {$\phi_0$} arc (90:60:3cm);
\draw[->] (0,3) node[anchor=south west] {$\phi_0$} arc (90:120:3cm);
\pic[rotate=90,scale=0.5] at (human.center) {Human};


\end{tikzpicture}
